What is the Relationship between Tensor Factorizations and Circuits (and How Can We Exploit it)?

This paper establishes a rigorous connection between circuit representations and tensor factorizations, two seemingly distinct yet fundamentally related areas. By connecting these fields, we highlight a series of opportunities that can benefit both communities. Our work generalizes popular tensor factorizations within the circuit language, and unifies various circuit learning algorithms under a single, generalized hierarchical factorization framework. Specifically, we introduce a modular "Lego block" approach to build tensorized circuit architectures. This, in turn, allows us to systematically construct and explore various circuit and tensor factorization models while maintaining tractability. This connection not only clarifies similarities and differences in existing models, but also enables the development of a comprehensive pipeline for building and optimizing new circuit/tensor factorization architectures. We show the effectiveness of our framework through extensive empirical evaluations, and highlight new research opportunities for tensor factorizations in probabilistic modeling.

==> tikz/circuits.tex <==
\PassOptionsToPackage{dvipsnames}{xcolor}

\documentclass[tikz]{standalone}

\usepackage{cirtikz}
\usepackage{TMLR/researchpack}

\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% CP as a shallow circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=petroil2, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=petroil2, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    \node (v3) [fill=petroil2, anchor=west, minimum width=40pt, right=20pt of v2.east] {};
    %
    \node (p) [fill=tomato2, anchor=south, minimum width=40pt, above=20pt of v2.north] {};
    \node (s) [fill=lacamlilac, anchor=south, above=20pt of p.north] {};
    %
    \node (out) [anchor=west, right=5pt of s.east] {$c(x_1,x_2,x_3)$};
    %
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    \node (v31) [right=5pt of v3.west, oinput] {};
    \node (v32) [left=5pt of v3.east, oinput] {};
    %
    \node (p1) [right=5pt of p.west, oprod] {};
    \node (p2) [left=5pt of p.east, oprod] {};
    %
    \node (s1) [osum] at (s.center) {};
    %
    \node (v11v1) [below=5pt of v11.south east, anchor=north east] {$v_{x_11}^{(1)}$};
    \node (v12v1) [below=5pt of v12.south west, anchor=north west] {$v_{x_12}^{(1)}$};
    %
    \node (v21v1) [below=5pt of v21.south east, anchor=north east] {$v_{x_21}^{(2)}$};
    \node (v22v1) [below=5pt of v22.south west, anchor=north west] {$v_{x_22}^{(2)}$};
    %
    \node (v31v1) [below=5pt of v31.south east, anchor=north east] {$v_{x_31}^{(3)}$};
    \node (v32v1) [below=5pt of v32.south west, anchor=north west] {$v_{x_32}^{(3)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \draw [-, cedge] (v11.north) -- (p1.south);
    \draw [-, cedge] (v12.north) -- (p2.south);
    %
    \draw [-, cedge] (v21.north) -- (p1.south);
    \draw [-, cedge] (v22.north) -- (p2.south);
    %
    \draw [-, cedge] (v31.north) -- (p1.south);
    \draw [-, cedge] (v32.north) -- (p2.south);
    %
    \draw [-, cedge] (p1.north) -- (s1.south);
    \draw [-, cedge] (p2.north) -- (s1.south);
\end{pgfonlayer}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Tucker as a shallow circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    \node (v3) [fill=olive4, anchor=west, minimum width=40pt, right=20pt of v2.east] {};
    %
    \node (p) [fill=bgrey1, anchor=south, minimum width=136pt, above=20pt of v2.north] {};
    \node (s) [fill=petroil2, anchor=south, above=20pt of p.north] {};
    %
    \node (out) [anchor=west, right=5pt of s.east] {$c(x_1,x_2,x_3)$};
    %
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    \node (v31) [right=5pt of v3.west, oinput] {};
    \node (v32) [left=5pt of v3.east, oinput] {};
    %
    \node (p1) [right=5pt of p.west, oprod] {};
    \foreach \x in {2, ..., 8}  % Let's just use loops :)
      \pgfmathtruncatemacro{\pj}{\x - 1}
      \node (p\x) [right=4pt of p\pj.east, oprod] {};
    %
    \node (s1) [osum] at (s.center) {};
    %
    \node (v11v1) [below=5pt of v11.south east, anchor=north east] {$v_{x_11}^{(1)}$};
    \node (v12v1) [below=5pt of v12.south west, anchor=north west] {$v_{x_12}^{(1)}$};
    %
    \node (v21v1) [below=5pt of v21.south east, anchor=north east] {$v_{x_21}^{(2)}$};
    \node (v22v1) [below=5pt of v22.south west, anchor=north west] {$v_{x_22}^{(2)}$};
    %
    \node (v31v1) [below=5pt of v31.south east, anchor=north east] {$v_{x_31}^{(3)}$};
    \node (v32v1) [below=5pt of v32.south west, anchor=north west] {$v_{x_32}^{(3)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \x in {1, ..., 8}  % Let's just use loops :)
        \draw [-, cedge] (p\x.north) -- (s1.south);
    %
    \foreach \z in {1, 2}
        \foreach \y in {1, 2}
            \foreach \x in {1, 2}
                {
                \pgfmathtruncatemacro{\pj}{1 + (\z - 1) * 4 + (\y - 1) * 2 + (\x - 1)}
                \draw [-, cedge] (v1\z.north) -- (p\pj.south);
                \draw [-, cedge] (v2\y.north) -- (p\pj.south);
                \draw [-, cedge] (v3\x.north) -- (p\pj.south);
                }
    %
    \node (core) [anchor=south, above=10pt of p2.north] {$w_{ijk}$};
\end{pgfonlayer}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Hierarchical Tucker as a sparse circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, minimum height=40pt] {};
    \node (v3) [fill=lacamgold4, anchor=north, minimum height=40pt, below=20pt of v1.south] {};
    %
    \node (q) [fill=lacamlilac, anchor=west, minimum height=72pt, right=20pt of v1.east] at ($(v1.east)!0.5!(v3.east)$) {};
    %
    \node (r) [fill=lacamlilac, anchor=west, minimum height=40pt, right=20pt of q.east] {};
    \node (v2) [fill=yellow3, anchor=north, minimum height=40pt, below=20pt of r.south] {};
    %
    \node (p) [fill=petroil2, anchor=west, minimum height=72pt, right=20pt of v2.east] at ($(r.east)!0.5!(v2.east)$) {};
    \node (s) [fill=petroil2, anchor=west, right=20pt of p.east] {};
    %
\begin{pgfonlayer}{foreground}
    %
    \node (v11) [below=5pt of v1.north, oinput] {};
    \node (v12) [above=5pt of v1.south, oinput] {};
    %
    \node (v21) [below=5pt of v2.north, oinput] {};
    \node (v22) [above=5pt of v2.south, oinput] {};
    %
    \node (v31) [below=5pt of v3.north, oinput] {};
    \node (v32) [above=5pt of v3.south, oinput] {};
    %
    \node (q1) [below=5pt of q.north, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
      \pgfmathtruncatemacro{\qj}{\x - 1}
      \node (q\x) [below=4pt of q\qj.south, oprod] {};
    %
    \node (r1) [below=5pt of r.north, osum] {};
    \node (r2) [above=5pt of r.south, osum] {};
    %
    \node (p1) [below=5pt of p.north, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
      \pgfmathtruncatemacro{\pj}{\x - 1}
      \node (p\x) [below=4pt of p\pj.south, oprod] {};
    %
    \node (s1) [osum] at (s.center) {};
    %
    \node (v11v1) [left=8pt of v11.north west, minimum height=15pt, anchor=east] {$v_{x_11}^{(1)}$};
    \node (v12v1) [left=8pt of v12.south west, anchor=east] {$v_{x_12}^{(1)}$};
    %
    \node (v21v1) [left=8pt of v21.north west, anchor=east] {$v_{x_21}^{(2)}$};
    \node (v22v1) [left=8pt of v22.south west, minimum height=15pt, anchor=east] {$v_{x_22}^{(2)}$};
    %
    \node (v31v1) [left=8pt of v31.north west, anchor=east] {$v_{x_31}^{(3)}$};
    \node (v32v1) [left=8pt of v32.south west, anchor=east] {$v_{x_32}^{(3)}$};
    %
    \node (out) [right=12pt of p4.north east, anchor=west] {$c(x_1,x_2,x_3)$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \x in {1, ..., 4}  % Let's just use loops :)
        \draw [-, cedge] (p\x.east) -- (s1.west);
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (r\y.east) -- (p\pj.west);
            \draw [-, cedge] (v2\x.east) -- (p\pj.west);
            }
    %
    \foreach \y in {1, 2}  % Let's just use loops :)
        \foreach \x in {1, ..., 4}
            \draw [-, cedge] (q\x.east) -- (r\y.west);
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\qj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.east) -- (q\qj.west);
            \draw [-, cedge] (v3\x.east) -- (q\qj.west);
            }
    %
    \node (core1) [right=10pt of p1.east, anchor=west] {$w_{1jk}^{(1)}$};
    \node (core2) [right=10pt of q1.east, anchor=south west] {$w_{ijk}^{(2)}$};
\end{pgfonlayer}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Hierarchical Tucker as a dense circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, minimum height=40pt] {\Input};
    \node (v3) [fill=lacamgold4, minimum height=40pt, anchor=west, below=20pt of v1.south] {\Input};
    %
    \node (q) [fill=lacamlilac, minimum height=72pt, anchor=west, right=20pt of v1.east] at ($(v1.east)!0.5!(v3.east)$) {\Prod};
    %
    \node (r) [fill=lacamlilac, minimum height=40pt, anchor=west, right=25pt of q.east] {\Sum};
    \node (v2) [fill=yellow3, minimum height=40pt, anchor=north, below=20pt of r.south] {\Input};
    %
    \node (p) [fill=petroil2, minimum height=72pt, anchor=west, right=20pt of v2.east] at ($(r.east)!0.5!(v2.east)$) {\Prod};
    \node (s) [fill=petroil2, anchor=west, right=25pt of p.east] {\Sum};
    %
    \node (tl1) [outer sep=-6pt, above=12pt of r.north, anchor=south] at ($(q.north)!0.5!(r.north)$) {$\bm{\overbrace{\qquad\qquad\qquad\quad}}$};
    \node (tl2) [outer sep=-6pt, above=16pt of s.north, anchor=south] at ($(p.north)!0.5!(s.north)$) {$\bm{\overbrace{\qquad\qquad\qquad\quad}}$};
    \node (tll) [minimum width=64pt, minimum height=15pt, above=35pt of tl2.north, anchor=south] {Tucker layers};
\begin{pgfonlayer}{foreground}
    \node (rw) [anchor=east, left=1pt of r.west] {$\vW^{(2)}$};
    \node (sw) [anchor=east, left=1pt of s.west] {$\vW^{(1)}$};
    %
    \node (v1v) [left=3pt of v1.west, anchor=east] {$\vv_{x_1:}^{(1)}$};
    \node (v2v) [left=3pt of v2.west, anchor=east] {$\vv_{x_2:}^{(2)}$};
    \node (v3v) [left=3pt of v3.west, anchor=east] {$\vv_{x_3:}^{(3)}$};
    %
    \node (out) [below=2pt of sw.south east, anchor=north west] {$c(x_1,x_2,x_3)$};
    %
    \draw [-{Stealth}, thick] (tll.west) -- (tl1.north);
    \draw [-{Stealth}, thick] (tll.south) -- (tl2.north);
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.south east) -- (v3.north east);
    \draw [-, bcedge] (v1.north east) -- (q.north west);
    \draw [-, bcedge] (v3.south east) -- (q.south west);
    %
    \draw [-, bcedge] (r.south east) -- (v2.north east);
    \draw [-, bcedge] (r.north east) -- (p.north west);
    \draw [-, bcedge] (v2.south east) -- (p.south west);
    %
    \draw [-, bcedge] (q.north east) -- (r.north west);
    \draw [-, bcedge] (q.south east) -- (r.south west);
    %
    \draw [-, bcedge] (p.north east) -- (s.north west);
    \draw [-, bcedge] (p.south east) -- (s.south west);
\end{pgfonlayer}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pipeline circuit example as a sparse circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2.east] {};
    %
    \node (p) [fill=lacamlilac, minimum width=72pt, above=20pt of v1.north west, anchor=south west] {};
    \node (q) [fill=petroil2, minimum width=72pt, above=20pt of v3.north east, anchor=south east] {};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {};
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {};
    %
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, osum] {};
    \node (v12) [left=5pt of v1.east, osum] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    \node (v31) [right=5pt of v3.west, osum] {};
    \node (v32) [left=5pt of v3.east, osum] {};
    %
    \node (p1) [right=5pt of p.west, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\pj}{\x - 1}
        \node (p\x) [right=4pt of p\pj.east, oprod] {};
    %
    \node (q1) [right=5pt of q.west, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\qj}{\x - 1}
        \node (q\x) [right=4pt of q\qj.east, oprod] {};
    %
    \node (s1) [right=5pt of s.west, osum] {};
    \node (s2) [left=5pt of s.east, osum] {};
    %
    \node (r1) [right=5pt of r.west, osum] {};
    \node (r2) [left=5pt of r.east, osum] {};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.north) -- (p\pj.south);
            \draw [-, cedge] (v2\x.north) -- (p\pj.south);
            }
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v2\y.north) -- (q\pj.south);
            \draw [-, cedge] (v3\x.north) -- (q\pj.south);
            }
    %
    \foreach \y in {1, ..., 4}
        \foreach \x in {1, 2}
            \draw [-, cedge] (p\y.north) -- (s\x.south);
    %
    \foreach \y in {1, ..., 4}
        \foreach \x in {1, 2}
            \draw [-, cedge] (q\y.north) -- (r\x.south);
    %
    \node (core1) [right=2pt of s.south east, anchor=north west] {$w_{ijk}^{(1)}$};
    \node (core2) [right=2pt of r.south east, anchor=north west] {$w_{ijk}^{(2)}$};
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pipeline circuit example as a dense circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {\Sum};
    \node (v2) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2.east] {\Sum};
    %
    \node (p) [fill=lacamlilac, minimum width=72pt, above=20pt of v1.north west, anchor=south west] {\Prod};
    \node (q) [fill=petroil2, minimum width=72pt, above=20pt of v3.north east, anchor=south east] {\Prod};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=0pt of s.south] {$\vW^{(1)}$};
    \node (rw) [anchor=north, below=0pt of r.south] {$\vW^{(2)}$};
    %
    % \node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
    % \node (qw) [anchor=north, below=0pt of q.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
    %
    \draw [-, bcedge] (v2.north east) -- (v3.north west);
    \draw [-, bcedge] (v2.north west) -- (q.south west);
    \draw [-, bcedge] (v3.north east) -- (q.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
    %
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pipeline circuit example as a dense and folded circuit
%
\begin{tikzpicture}[cirtikz]
    %
\begin{pgfonlayer}{foreground}
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt,] {\Sum};
    \node (v2a) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    %
    \node (p) [fill=lacamlilac, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north east)!0.5!(v2.north west)$) {\Prod};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
    %\node (sw) [anchor=north, below=0pt of s.south] {$\bcalW^{(1)}$};
    \node (sfw) [anchor=north, below=0pt of s.south] {$\bcalW$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \draw[fill=white, draw=white, opacity=0.8] (v1.north west) -- (v2a.north east) -- (p.south east) -- (p.south west) -- cycle;
    \draw [-, bcedge] (v1.north east) -- (v2a.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2a.north east) -- (p.south east);
    %
    \draw[fill=white, draw=white, opacity=0.65] (p.north west) -- (p.north east) -- (s.south east) -- (s.south west) -- cycle;
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
    %
\begin{pgfonlayer}{main}
    \node (v2b) [fill=lacamgold4!90!black, anchor=south west, minimum width=40pt] at ([xshift=-5pt, yshift=3pt]v1.center) {\Input};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2b.east] {\Sum};
    %
    \node (q) [fill=petroil2, minimum width=72pt, above=20pt of v3.north, anchor=south] at ($(v2b.north east)!0.5!(v3.north west)$) {\Prod};
    %
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {\Sum};
    %
    %\node (rw) [anchor=north, below=0pt of r.south] {$\bcalW^{(2)}$};
    %
    %\node (qw) [anchor=north, below=0pt of q.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v2b.north east) -- (v3.north west);
    \draw [-, bcedge] (v2b.north west) -- (q.south west);
    \draw [-, bcedge] (v3.north east) -- (q.south east);
    %
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Tucker layer compression dense circuit
%
\begin{tikzpicture}[cirtikz]
    \node (q) [fill=olive4, anchor=east, minimum width=72pt] {\Prod};
    \node (o) [fill=lacamlilac, anchor=west, minimum width=72pt, right=20pt of q.east] {\Prod};
    %
    \node (r) [fill=olive4, anchor=south, minimum width=55pt, above=20pt of q.north] {\Sum};
    \node (t) [fill=lacamlilac, anchor=south, minimum width=55pt, above=20pt of o.north] {\Sum};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of r.north, anchor=south] at ($(r.north)!0.5!(t.north)$) {\Prod};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=55pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (rw) [anchor=north, below=0pt of r.south] {$\vW^{(1)}$};
    %
    \node (tw) [anchor=north, below=0pt of t.south] {$\vW^{(2)}$};
    %
    \node (sw) [anchor=north, below=0pt of s.south] {$\vW$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
    %
    \draw [-, bcedge] (o.north west) -- (t.south west);
    \draw [-, bcedge] (o.north east) -- (t.south east);
    %
    \draw [-, bcedge] (r.north east) -- (t.north west);
    \draw [-, bcedge] (r.north west) -- (p.south west);
    \draw [-, bcedge] (t.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Tucker layer compression dense circuit, uncollapsed
%
\begin{tikzpicture}[cirtikz]
    % \node (q) [fill=olive4, anchor=east, minimum width=40pt] {\Prod};
    \node (q) [fill=olive4, anchor=east, minimum width=40pt] {\Odot};
    % \node (o) [fill=lacamlilac, anchor=west, minimum width=40pt, right=50pt of q.east] {\Prod};
    \node (o) [fill=lacamlilac, anchor=west, minimum width=40pt, right=50pt of q.east] {\Odot};
    %
    \node (r) [fill=olive4, anchor=south, minimum width=55pt, above=20pt of q.north] {\Sum};
    \node (t) [fill=lacamlilac, anchor=south, minimum width=55pt, above=20pt of o.north] {\Sum};
    %
    \node (rh) [fill=petroil2!, anchor=south, minimum width=40pt, above=20pt of r.north] {\Sum};
    \node (th) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of t.north] {\Sum};
    %
    %\node (p) [fill=petroil2, minimum width=40pt, above=20pt of rh.north, anchor=south] at ($(rh.north)!0.5!(th.north)$) {\Prod};
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of rh.north, anchor=south] at ($(rh.north)!0.5!(th.north)$) {\Odot};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=55pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (rw) [anchor=north, below=0pt of r.south] {$\vA^{(1)}$};
    %
    \node (tw) [anchor=north, below=0pt of t.south] {$\vA^{(2)}$};
    %
    \node (rhw) [anchor=north, below=0pt of rh.south] {$\vB^\top$};
    %
    \node (thw) [anchor=north, below=0pt of th.south] {$\vC^\top$};
    %
    \node (sw) [anchor=north, below=0pt of s.south] {$\vA$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\odot}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
    %
    \draw [-, bcedge] (o.north west) -- (t.south west);
    \draw [-, bcedge] (o.north east) -- (t.south east);
    %
    \draw [-, bcedge] (r.north west) -- (rh.south west);
    \draw [-, bcedge] (r.north east) -- (rh.south east);
    %
    \draw [-, bcedge] (t.north west) -- (th.south west);
    \draw [-, bcedge] (t.north east) -- (th.south east);
    %
    \draw [-, bcedge] (rh.north east) -- (th.north west);
    \draw [-, bcedge] (rh.north west) -- (p.south west);
    \draw [-, bcedge] (th.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Tucker layer compression dense circuit, collapsed
%
\begin{tikzpicture}[cirtikz]
    %\node (q) [fill=olive4, anchor=east, minimum width=40pt] {\Prod};
    \node (q) [fill=olive4, anchor=east, minimum width=40pt] {\Odot};
    %\node (o) [fill=lacamlilac, anchor=west, minimum width=40pt, right=40pt of q.east] {\Prod};
    \node (o) [fill=lacamlilac, anchor=west, minimum width=40pt, right=40pt of q.east] {\Odot};
    %
    \node (r) [fill=olive4!70!petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {\Sum};
    \node (t) [fill=lacamlilac!70!petroil2, anchor=south, minimum width=40pt, above=20pt of o.north] {\Sum};
    %
    % \node (p) [fill=petroil2, minimum width=40pt, above=20pt of r.north, anchor=south] at ($(r.north)!0.5!(t.north)$) {\Prod};
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of r.north, anchor=south] at ($(r.north)!0.5!(t.north)$) {\Odot};
    %
    \node (s) [fill=petroil2!70!lacamdarklilac, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (rw) [anchor=north, below=0pt of r.south] {$\vB^\top \vA^{(1)}$};
    %
    \node (tw) [anchor=north, below=0pt of t.south] {$\vC^\top \vA^{(2)}$};
    %
    \node (sw) [anchor=north, below=0pt of s.south] {$\vD^\top \vA$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\odot}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
    %
    \draw [-, bcedge] (o.north west) -- (t.south west);
    \draw [-, bcedge] (o.north east) -- (t.south east);
    %
    \draw [-, bcedge] (r.north east) -- (t.north west);
    \draw [-, bcedge] (r.north west) -- (p.south west);
    \draw [-, bcedge] (t.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A tensorized circuit having a mixing layer as output layer
\begin{tikzpicture}[cirtikz]
    % \node (r1) [fill=olive4, minimum width=40pt, anchor=east] {\Input};
    % \node (r2) [fill=deliveroo, minimum width=40pt, anchor=west, right=30pt of r1.east] {\Input};
    % \node (r3) [fill=petroil2, minimum width=40pt, anchor=west, right=30pt of r2.east] {\Input};
    % \node (r4) [fill=lacamoil5, minimum width=40pt, anchor=west, right=30pt of r3.east] {\Input};
    % %
    % \node (p1) [fill=lacamgold4, minimum width=60pt, anchor=south, above=20pt of r1.north] at ($(r1.north)!0.5!(r2.north)$) {\Prod};
    % \node (p2) [fill=tomato2, minimum width=60pt, anchor=south, above=20pt of r4.north] at ($(r3.north)!0.5!(r4.north)$) {\Prod};
    %
    % \node (r5) [fill=JungleGreen, minimum width=40pt, anchor=south, above=20pt of p1.north] {\Sum};
    % \node (r6) [fill=lacamlilac, minimum width=40pt, anchor=south, above=20pt of p2.north] {\Sum};
    \node (r5) [fill=purple, minimum width=40pt, anchor=east] {\Sum};
    \node (r6) [fill=yellow3, minimum width=40pt, anchor=west, right=120pt of r5.east] {\Sum};
    %
    \node (s1) [fill=tomato2, minimum width=40pt, anchor=west, right=15pt of r5.east] {\Input};
    \node (s2) [fill=lacamgold4, minimum width=40pt, anchor=east, left=15pt of r6.west] {\Input};
    %
    \node (q1) [fill=olive4, minimum width=60pt, anchor=south, above=20pt of r5.north] at ($(r5.north)!0.5!(s1.north)$) {\Prod};
    \node (q2) [fill=lacamlilac, minimum width=60pt, anchor=south, above=20pt of r6.north] at ($(s2.north)!0.5!(r6.north)$) {\Prod};
    %
    \node (r7) [fill=olive4, minimum width=40pt, anchor=south, above=20pt of q1.north] {\Sum};
    \node (r8) [fill=lacamlilac, minimum width=40pt, anchor=south, above=20pt of q2.north] {\Sum};
    \node (r9) [fill=petroil2, minimum width=40pt, anchor=south, above=20pt of r7.north] at ($(r7.north)!0.5!(r8.north)$) {\Sum};
    %
\begin{pgfonlayer}{foreground}
    %\node (q1w) [anchor=north, below=0pt of q1.south] {\LARGE $\bm{\otimes}$};
    %\node (q2w) [anchor=north, below=0pt of q2.south] {\LARGE $\bm{\otimes}$};
    %
    \node (r7w) [anchor=north, below=0pt of r7.south] {$\vW^{(1)}$};
    \node (r8w) [anchor=north, below=0pt of r8.south] {$\vW^{(2)}$};
    \node (r9w) [anchor=north, below=0pt of r9.south] {$\vW^{(3)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (r5.north east) -- (s1.north west);
    \draw [-, bcedge] (r5.north west) -- (q1.south west);
    \draw [-, bcedge] (s1.north east) -- (q1.south east);
    %
    \draw [-, bcedge] (s2.north east) -- (r6.north west);
    \draw [-, bcedge] (s2.north west) -- (q2.south west);
    \draw [-, bcedge] (r6.north east) -- (q2.south east);
    %
    \draw [-, bcedge] (q1.north west) -- (r7.south west);
    \draw [-, bcedge] (q1.north east) -- (r7.south east);
    %
    \draw [-, bcedge] (q2.north west) -- (r8.south west);
    \draw [-, bcedge] (q2.north east) -- (r8.south east);
    %
    \draw [-, bcedge] (r7.north east) -- (r8.north west);
    \draw [-, bcedge] (r7.north west) -- (r9.south west);
    \draw [-, bcedge] (r8.north east) -- (r9.south east);
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Matching layers and their composition to tensor factorizations
%
\begin{tikzpicture}[cirtikz]
    \node (e) [fill=bgrey1, minimum width=55pt] {\Input};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (e) [fill=bgrey1, minimum width=40pt] {\Input};
    %
    \node (f) [below=0pt of e.south, anchor=north] {\large $f$};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (g) [fill=bgrey1, minimum width=40pt] {\Gaussian};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (s) [fill=petroil2, minimum width=40pt] {\Sum};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (p) [fill=petroil2, minimum width=40pt] {\Odot};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (p) [fill=petroil2, minimum width=40pt] {\Prod};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Prod};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=1pt of s.south] {$\vW$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (s1) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of v1.north] {\Sum};
    \node (s2) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of v2.north] {\Sum};
    %
    %\node (p) [fill=petroil2, minimum width=40pt, above=20pt of s1.north, anchor=south] at ($(s1.north)!0.5!(s2.north)$) {\Prod};
    %
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of s1.north, anchor=south] at ($(s1.north)!0.5!(s2.north)$) {\Odot};
\begin{pgfonlayer}{foreground}
    \node (s1w) [anchor=north, below=0pt of s1.south] {$\vQ^{(1)}$};
    \node (s2w) [anchor=north, below=0pt of s2.south] {$\vQ^{(2)}$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\odot}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north west) -- (s1.south west);
    \draw [-, bcedge] (v1.north east) -- (s1.south east);
    %
    \draw [-, bcedge] (v2.north west) -- (s2.south west);
    \draw [-, bcedge] (v2.north east) -- (s2.south east);
    %
    \draw [-, bcedge] (s1.north east) -- (s2.north west);
    \draw [-, bcedge] (s1.north west) -- (p.south west);
    \draw [-, bcedge] (s2.north east) -- (p.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Odot};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=1pt of s.south] {$\vQ$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (s) [fill=petroil2, minimum width=55pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Sum};
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=1pt of s.south] {$\vW$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (s.south west);
    \draw [-, bcedge] (v2.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    %
    \node (s) [fill=petroil2, minimum width=40pt, above=20pt of v1.north, anchor=south] {\Sum};
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=1pt of s.south] {$\vW$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north west) -- (s.south west);
    \draw [-, bcedge] (v1.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of s1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Odot};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of s1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Prod};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
\end{pgfonlayer}
\end{tikzpicture}



\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2.east] {};
    %
    \node (p) [fill=lacamlilac, minimum width=72pt, above=20pt of v1.north west, anchor=south west] {};
    \node (q) [fill=petroil2, minimum width=72pt, above=20pt of v3.north east, anchor=south east] {};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {};
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {};
    %
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    \node (v31) [right=5pt of v3.west, oinput] {};
    \node (v32) [left=5pt of v3.east, oinput] {};
    %
    \node (p1) [right=5pt of p.west, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\pj}{\x - 1}
        \node (p\x) [right=4pt of p\pj.east, oprod] {};
    %
    \node (q1) [right=5pt of q.west, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\qj}{\x - 1}
        \node (q\x) [right=4pt of q\qj.east, oprod] {};
    %
    \node (s1) [right=5pt of s.west, osum] {};
    \node (s2) [left=5pt of s.east, osum] {};
    %
    \node (r1) [right=5pt of r.west, osum] {};
    \node (r2) [left=5pt of r.east, osum] {};
    %
    \node (v11l) [below=5pt of v11.south east, anchor=north east] {$v_{x_11}^{(1)}$};
    \node (v12l) [below=5pt of v12.south west, anchor=north west] {$v_{x_12}^{(1)}$};
    %
    \node (v21l) [below=5pt of v21.south east, anchor=north east] {$v_{x_21}^{(2)}$};
    \node (v22l) [below=5pt of v22.south west, anchor=north west] {$v_{x_22}^{(2)}$};
    %
    \node (v31l) [below=5pt of v31.south east, anchor=north east] {$v_{x_31}^{(3)}$};
    \node (v32l) [below=5pt of v32.south west, anchor=north west] {$v_{x_32}^{(3)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.north) -- (p\pj.south);
            \draw [-, cedge] (v2\x.north) -- (p\pj.south);
            }
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v2\y.north) -- (q\pj.south);
            \draw [-, cedge] (v3\x.north) -- (q\pj.south);
            }
    %
    \foreach \y in {1, ..., 4}
        \foreach \x in {1, 2}
            \draw [-, cedge] (p\y.north) -- (s\x.south);
    %
    \foreach \y in {1, ..., 4}
        \foreach \x in {1, 2}
            \draw [-, cedge] (q\y.north) -- (r\x.south);
    %
    \node (core1) [right=2pt of s.south east, anchor=north west] {$w_{ijk}^{(1)}$};
    \node (core2) [right=2pt of r.south east, anchor=north west] {$w_{ijk}^{(2)}$};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz, minimum height=40pt]
    \node (i3) [fill=tomato2, anchor=south east] {\Input};
    \node (i2) [fill=lacamgold4, anchor=north, below=20pt of i3.south] {\Input};
    %
    \node (p1) [fill=lacamlilac, anchor=east, right=20pt of i3.east] at ($(i3.east)!0.5!(i2.east)$) {\Odot};
    \node (s1) [fill=lacamlilac, anchor=east, right=20pt of p1.east] {\Sum};
    %
    \node (i1) [fill=yellow3, anchor=north, below=20pt of s1.south] {\Input};
    %
    \node (p2) [fill=petroil2, anchor=east, right=20pt of i1.east] at ($(s1.east)!0.5!(i1.east)$) {\Odot};
    \node (s2) [fill=petroil2, minimum height=20pt, anchor=east, right=20pt of p2.east] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (i1v) [left=3pt of i1.west, anchor=east] {$\vv_{x_1:}^{(1)}$};
    \node (i2v) [left=3pt of i2.west, anchor=east] {$\vv_{x_2:}^{(2)}$};
    \node (i3v) [left=3pt of i3.west, anchor=east] {$\vv_{x_3:}^{(3)}$};
    %
    \node (s1w) [anchor=east, left=1pt of s1.west] {$\vW$};
    \node (s2w) [anchor=east, left=1pt of s2.west] {$\bm{1}$};
    %
    \node (out) [below=-10pt of s2w.south east, anchor=north] {$c(x_1,x_2,x_3)$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (i3.north east) -- (p1.north west);
    \draw [-, bcedge] (i3.south east) -- (i2.north east);
    \draw [-, bcedge] (i2.south east) -- (p1.south west);
    %
    \draw [-, bcedge] (p1.north east) -- (s1.north west);
    \draw [-, bcedge] (p1.south east) -- (s1.south west);
    %
    \draw [-, bcedge] (s1.north east) -- (p2.north west);
    \draw [-, bcedge] (s1.south east) -- (i1.north east);
    \draw [-, bcedge] (i1.south east) -- (p2.south west);
    %
    \draw [-, bcedge] (p2.north east) -- (s2.north west);
    \draw [-, bcedge] (p2.south east) -- (s2.south west);
\end{pgfonlayer}
\end{tikzpicture}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Hierarchical Tucker as a dense circuit
% %
% \begin{tikzpicture}[cirtikz]
%     \node (v1) [fill=olive4] {\VCircle};
%     \node (v3) [fill=deliveroo, anchor=west, below=20pt of v1.south] {\VCircle};
%     %
%     \node (q) [fill=lacamgold4, anchor=west, right=20pt of v1.east] at ($(v1.east)!0.5!(v3.east)$) {\VProd};
%     %
%     \node (r) [fill=lacamoil5, anchor=west, right=30pt of q.east] {\VSum};
%     \node (v2) [fill=petroil2, anchor=north, below=20pt of r.south] {\VCircle};
%     %
%     \node (p) [fill=tomato2, anchor=west, right=20pt of v2.east] at ($(r.east)!0.5!(v2.east)$) {\VProd};
%     \node (s) [fill=lacamlilac, anchor=west, right=30pt of p.east] {\Sum};
%     %
% \begin{pgfonlayer}{foreground}
%     \node (rw) [anchor=east, left=2pt of r.west] {\large $\bcalW^{(2)}$};
%     \node (sw) [anchor=east, left=2pt of s.west] {\large $\bcalW^{(1)}$};
%     %
%     \node (qw) [anchor=east, left=1pt of q.west] {\LARGE $\bm{\otimes}$};
%     \node (pw) [anchor=east, left=1pt of p.west] {\LARGE $\bm{\otimes}$};
%     %
%     \node (v1v) [left=3pt of v1.west, anchor=east] {$\vv_{x_1:}^{(1)}$};
%     \node (v2v) [left=3pt of v2.west, anchor=east] {$\vv_{x_2:}^{(2)}$};
%     \node (v3v) [left=3pt of v3.west, anchor=east] {$\vv_{x_3:}^{(3)}$};
%     %
%     \node (out) [anchor=north, below=5pt of s.south] {$c(x_1,x_2,x_3)$};
% \end{pgfonlayer}
%     %
% \begin{pgfonlayer}{background}
%     \draw [-, bcedge] (v1.south east) -- (v3.north east) {};
%     \draw [-, bcedge] (v1.north east) -- (q.north west) {};
%     \draw [-, bcedge] (v3.south east) -- (q.south west) {};
%     %
%     \draw [-, bcedge] (r.south east) -- (v2.north east) {};
%     \draw [-, bcedge] (r.north east) -- (p.north west) {};
%     \draw [-, bcedge] (v2.south east) -- (p.south west) {};
%     %
%     \draw [-, bcedge] (q.north east) -- (r.north west) {};
%     \draw [-, bcedge] (q.south east) -- (r.south west) {};
%     %
%     \draw [-, bcedge] (p.north east) -- (s.north west) {};
%     \draw [-, bcedge] (p.south east) -- (s.south west) {};
% \end{pgfonlayer}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Hierarchical Tucker as a dense circuit
% %
% \begin{tikzpicture}[cirtikz]
%     \node (v1) [fill=olive4, anchor=west] {\HCircle};
%     \node (v3) [fill=deliveroo, anchor=west, right=20pt of v1.east] {\HCircle};
%     %
%     \node (q) [fill=lacamgold4, anchor=south, above=20pt of v1.north] at ($(v1.north)!0.5!(v3.north)$) {\HProd};
%     %
%     \node (r) [fill=lacamoil5, anchor=south, above=20pt of q.north] {\HSum};
%     \node (v2) [fill=petroil2, anchor=west, right=20pt of r.east] {\HCircle};
%     %
%     \node (p) [fill=tomato2, anchor=south, above=20pt of v2.north] at ($(r.north)!0.5!(v2.north)$) {\HProd};
%     \node (s) [fill=lacamlilac, anchor=south, above=20pt of p.north] {\Sum};
%     %
%     \node (out) [anchor=west, right=5pt of s.east] {$c(x_1,x_2,x_3)$};
%     %
% \begin{pgfonlayer}{foreground}
%     \node (rw) [anchor=north, below=0pt of r.south] {\large $\bcalW^{(2)}$};
%     \node (sw) [anchor=north, below=0pt of s.south] {\large $\bcalW^{(1)}$};
%     %
%     \node (qw) [anchor=north, below=1pt of q.south] {\LARGE $\bm{\otimes}$};
%     \node (pw) [anchor=north, below=1pt of p.south] {\LARGE $\bm{\otimes}$};
%     %
%     \node (v1v) [below=1pt of v1.south, anchor=north] {$\vv_{x_1:}^{(1)}$};
%     \node (v2v) [below=1pt of v2.south, anchor=north] {$\vv_{x_2:}^{(2)}$};
%     \node (v3v) [below=1pt of v3.south, anchor=north] {$\vv_{x_3:}^{(3)}$};
% \end{pgfonlayer}
%     %
% \begin{pgfonlayer}{background}
%     \draw [-, bcedge] (v1.north east) -- (v3.north west) {};
%     \draw [-, bcedge] (v1.north west) -- (q.south west) {};
%     \draw [-, bcedge] (v3.north east) -- (q.south east) {};
%     %
%     \draw [-, bcedge] (r.north east) -- (v2.north west) {};
%     \draw [-, bcedge] (r.north west) -- (p.south west) {};
%     \draw [-, bcedge] (v2.north east) -- (p.south east) {};
%     %
%     \draw [-, bcedge] (q.north east) -- (r.south east) {};
%     \draw [-, bcedge] (q.north west) -- (r.south west) {};
%     %
%     \draw [-, bcedge] (p.north east) -- (s.south east) {};
%     \draw [-, bcedge] (p.north west) -- (s.south west) {};
% \end{pgfonlayer}
% \end{tikzpicture}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Hierarchical Tucker as a sparse circuit
% %
% \begin{tikzpicture}[cirtikz]
%     \node (v1) [fill=olive4, anchor=west, minimum width=40pt] {};
%     \node (v3) [fill=deliveroo, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
%     %
%     \node (q) [fill=lacamgold4, anchor=south, minimum width=72pt, above=20pt of v1.north] at ($(v1.north)!0.5!(v3.north)$) {};
%     %
%     \node (r) [fill=lacamoil5, anchor=south, minimum width=40pt, above=20pt of q.north] {};
%     \node (v2) [fill=petroil2, anchor=west, minimum width=40pt, right=20pt of r.east] {};
%     %
%     \node (p) [fill=tomato2, anchor=south, minimum width=72pt, above=20pt of v2.north] at ($(r.north)!0.5!(v2.north)$) {};
%     \node (s) [fill=lacamlilac, anchor=south, above=20pt of p.north] {};
%     %
%     \node (out) [anchor=west, right=5pt of s.east] {$c(x_1,x_2,x_3)$};
%     %
% \begin{pgfonlayer}{foreground}
%     %
%     \node (v11) [right=5pt of v1.west, oinput] {};
%     \node (v12) [left=5pt of v1.east, oinput] {};
%     %
%     \node (v21) [right=5pt of v2.west, oinput] {};
%     \node (v22) [left=5pt of v2.east, oinput] {};
%     %
%     \node (v31) [right=5pt of v3.west, oinput] {};
%     \node (v32) [left=5pt of v3.east, oinput] {};
%     %
%     \node (q1) [right=5pt of q.west, oprod] {};
%     \foreach \x in {2, ..., 4}  % Let's just use loops :)
%       \pgfmathtruncatemacro{\qj}{\x - 1}
%       \node (q\x) [right=4pt of q\qj.east, oprod] {};
%     %
%     \node (r1) [right=5pt of r.west, osum] {};
%     \node (r2) [left=5pt of r.east, osum] {};
%     %
%     \node (p1) [right=5pt of p.west, oprod] {};
%     \foreach \x in {2, ..., 4}  % Let's just use loops :)
%       \pgfmathtruncatemacro{\pj}{\x - 1}
%       \node (p\x) [right=4pt of p\pj.east, oprod] {};
%     %
%     \node (s1) [osum] at (s.center) {};
%     %
%     \node (v11v1) [below=5pt of v11.south east, anchor=north east] {$v_{x_11}^{(1)}$};
%     \node (v12v1) [below=5pt of v12.south west, anchor=north west] {$v_{x_12}^{(1)}$};
%     %
%     \node (v21v1) [below=5pt of v21.south east, anchor=north east] {$v_{x_21}^{(2)}$};
%     \node (v22v1) [below=5pt of v22.south west, anchor=north west] {$v_{x_22}^{(2)}$};
%     %
%     \node (v31v1) [below=5pt of v31.south east, anchor=north east] {$v_{x_31}^{(3)}$};
%     \node (v32v1) [below=5pt of v32.south west, anchor=north west] {$v_{x_32}^{(3)}$};
% \end{pgfonlayer}
%     %
% \begin{pgfonlayer}{behind}
%     \foreach \x in {1, ..., 4}  % Let's just use loops :)
%         \draw [-, cedge] (p\x.north) -- (s1.south);
%     %
%     \foreach \x in {1, 2}
%         \foreach \y in {1, 2}
%             {
%             \pgfmathtruncatemacro{\pj}{1 + (\x - 1) * 2 + (\y - 1)}
%             \draw [-, cedge] (r\y.north) -- (p\pj.south);
%             \draw [-, cedge] (v2\x.north) -- (p\pj.south);
%             }
%     %
%     \foreach \x in {1, ..., 4}  % Let's just use loops :)
%         \foreach \y in {1, 2}
%             \draw [-, cedge] (q\x.north) -- (r\y.south);
%     %
%     \foreach \x in {1, 2}
%         \foreach \y in {1, 2}
%             {
%             \pgfmathtruncatemacro{\qj}{1 + (\x - 1) * 2 + (\y - 1)}
%             \draw [-, cedge] (v1\y.north) -- (q\qj.south);
%             \draw [-, cedge] (v3\x.north) -- (q\qj.south);
%             }
%     %
%     \node (core1) [above=12pt of p1.north east, anchor=south east] {\Large $\substack{w_{1jk}^{(1)}\\ 1\leq\: j,k \:\leq 2}$};
%     \node (core2) [above=12pt of q1.north, anchor=south east] {\Large $\substack{w_{ijk}^{(2)}\\ 1\leq\: i,j,k \:\leq 2}$};
% \end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (g) [fill=bgrey1, minimum width=20pt] {\Input \Input \Input};
\begin{pgfonlayer}{foreground}
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


% \begin{tikzpicture}[cirtikz]
%     \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {$\color{white}\large\boldsymbol{\ldots}$};
%     \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {$\color{white}\large\boldsymbol{\ldots}$};
%     %
%     \node (s) [fill=petroil2, minimum width=40pt, above=25pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Sum};
% \begin{pgfonlayer}{foreground}
%     \node (sw) [anchor=north, below=3pt of s.south] {$\vW$};
% \end{pgfonlayer}
%     %
% \begin{pgfonlayer}{background}
%     \draw [-, bcedge] (v1.north east) -- (v2.north west);
%     \draw [-, bcedge] (v1.north west) -- (s.south west);
%     \draw [-, bcedge] (v2.north east) -- (s.south east);
% \end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}[cirtikz]

    \node (p) [fill=bgrey1, minimum width=25pt] at ($(v1.north)!0.5!(v2.north)$) {\Input \Input \Input};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=0pt of s.south] {$\vW$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=25pt] {{\Input \Input}};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=25pt, right=20pt of v1.east] {{\Input \Input}};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Prod};
    %
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=25pt] {{\Input \Input}};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=25pt, right=20pt of v1.east] {{\Input \Input}};
    %
    \node (p) [fill=petroil2, minimum width=50pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Odot};
    %
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {$\color{white}\large\boldsymbol{\ldots}$};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {$\color{white}\large\boldsymbol{\ldots}$};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Prod};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=0pt of s.south] {$\vW$};
    % %
    % \node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    % \node (r1) [fill=olive4, minimum width=40pt, anchor=east] {\Input};
    % \node (r2) [fill=deliveroo, minimum width=40pt, anchor=west, right=30pt of r1.east] {\Input};
    % \node (r3) [fill=petroil2, minimum width=40pt, anchor=west, right=30pt of r2.east] {\Input};
    % \node (r4) [fill=lacamoil5, minimum width=40pt, anchor=west, right=30pt of r3.east] {\Input};
    % %
    % \node (p1) [fill=lacamgold4, minimum width=60pt, anchor=south, above=20pt of r1.north] at ($(r1.north)!0.5!(r2.north)$) {\Prod};
    % \node (p2) [fill=tomato2, minimum width=60pt, anchor=south, above=20pt of r4.north] at ($(r3.north)!0.5!(r4.north)$) {\Prod};
    %
    % \node (r5) [fill=JungleGreen, minimum width=40pt, anchor=south, above=20pt of p1.north] {\Sum};
    % \node (r6) [fill=lacamlilac, minimum width=40pt, anchor=south, above=20pt of p2.north] {\Sum};
    \node (r5) [fill=purple, minimum width=40pt, anchor=east] {\Sum};
    \node (r6) [fill=yellow3, minimum width=40pt, anchor=west, right=120pt of r5.east] {\Sum};
    %
    \node (s1) [fill=tomato2, minimum width=40pt, anchor=west, right=15pt of r5.east] {\Input};
    \node (s2) [fill=lacamgold4, minimum width=40pt, anchor=east, left=15pt of r6.west] {\Input};
    %
    \node (q1) [fill=olive4, minimum width=60pt, anchor=south, above=20pt of r5.north] at ($(r5.north)!0.5!(s1.north)$) {\Prod};
    \node (q2) [fill=lacamlilac, minimum width=60pt, anchor=south, above=20pt of r6.north] at ($(s2.north)!0.5!(r6.north)$) {\Odot};
    %
    \node (r7) [fill=olive4, minimum width=40pt, anchor=south, above=20pt of q1.north] {\Sum};
    \node (r8) [fill=lacamlilac, minimum width=40pt, anchor=south, above=20pt of q2.north] {\Sum};
    \node (r9) [fill=petroil2, minimum width=40pt, anchor=south, above=20pt of r7.north] at ($(r7.north)!0.5!(r8.north)$) {\Sum};
    %
\begin{pgfonlayer}{foreground}
    %
    \node (r7w) [anchor=north, below=0pt of r7.south] {$\vW^{(1)}$};
    \node (r8w) [anchor=north, below=0pt of r8.south] {$\vW^{(2)}$};
    \node (r9w) [anchor=north, below=0pt of r9.south] {$\vW^{(3)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (r5.north east) -- (s1.north west);
    \draw [-, bcedge] (r5.north west) -- (q1.south west);
    \draw [-, bcedge] (s1.north east) -- (q1.south east);
    %
    \draw [-, bcedge] (s2.north east) -- (r6.north west);
    \draw [-, bcedge] (s2.north west) -- (q2.south west);
    \draw [-, bcedge] (r6.north east) -- (q2.south east);
    %
    \draw [-, bcedge] (q1.north west) -- (r7.south west);
    \draw [-, bcedge] (q1.north east) -- (r7.south east);
    %
    \draw [-, bcedge] (q2.north west) -- (r8.south west);
    \draw [-, bcedge] (q2.north east) -- (r8.south east);
    %
    \draw [-, bcedge] (r7.north east) -- (r8.north west);
    \draw [-, bcedge] (r7.north west) -- (r9.south west);
    \draw [-, bcedge] (r8.north east) -- (r9.south east);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, minimum height=40pt] {};
    \node (v3) [fill=lacamgold4, anchor=north, minimum height=40pt, below=20pt of v1.south] {};
    %
    \node (q) [fill=lacamlilac, anchor=west, minimum height=72pt, right=20pt of v1.east] at ($(v1.east)!0.5!(v3.east)$) {};
    %
    \node (r) [fill=lacamlilac, anchor=west, minimum height=40pt, right=20pt of q.east] {};
    \node (v2) [fill=yellow3, anchor=north, minimum height=40pt, below=20pt of r.south] {};
    %
    \node (p) [fill=petroil2, anchor=west, minimum height=72pt, right=20pt of v2.east] at ($(r.east)!0.5!(v2.east)$) {};
    \node (s) [fill=petroil2, anchor=west, right=20pt of p.east] {};
    %
\begin{pgfonlayer}{foreground}
    %
    \node (v11) [below=5pt of v1.north, oinput] {};
    \node (v12) [above=5pt of v1.south, oinput] {};
    %
    \node (v21) [below=5pt of v2.north, oinput] {};
    \node (v22) [above=5pt of v2.south, oinput] {};
    %
    \node (v31) [below=5pt of v3.north, oinput] {};
    \node (v32) [above=5pt of v3.south, oinput] {};
    %
    \node (q1) [below=5pt of q.north, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
      \pgfmathtruncatemacro{\qj}{\x - 1}
      \node (q\x) [below=4pt of q\qj.south, oprod] {};
    %
    \node (r1) [below=5pt of r.north, osum] {};
    \node (r2) [above=5pt of r.south, osum] {};
    %
    \node (p1) [below=5pt of p.north, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
      \pgfmathtruncatemacro{\pj}{\x - 1}
      \node (p\x) [below=4pt of p\pj.south, oprod] {};
    %
    \node (s1) [osum] at (s.center) {};
    %
    \node (v11v1) [left=8pt of v11.north west, minimum height=15pt, anchor=east] {};
    \node (v12v1) [left=8pt of v12.south west, anchor=east] {};
    %
    \node (v21v1) [left=8pt of v21.north west, anchor=east] {};
    \node (v22v1) [left=8pt of v22.south west, minimum height=15pt, anchor=east] {};
    %
    \node (v31v1) [left=8pt of v31.north west, anchor=east] {};
    \node (v32v1) [left=8pt of v32.south west, anchor=east] {};
    %
    \node (out) [right=12pt of p4.north east, anchor=west] {};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \x in {1, ..., 4}  % Let's just use loops :)
        \draw [-, cedge] (p\x.east) -- (s1.west);
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (r\y.east) -- (p\pj.west);
            \draw [-, cedge] (v2\x.east) -- (p\pj.west);
            }
    %
    \foreach \y in {1, 2}  % Let's just use loops :)
        \foreach \x in {1, ..., 4}
            \draw [-, cedge] (q\x.east) -- (r\y.west);
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\qj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.east) -- (q\qj.west);
            \draw [-, cedge] (v3\x.east) -- (q\qj.west);
            }
    %
    \node (core1) [right=10pt of p1.east, anchor=west] {};
    \node (core2) [right=10pt of q1.east, anchor=south west] {};
\end{pgfonlayer}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Hierarchical Tucker as a dense circuit
%
\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, minimum height=40pt] {\Input};
    \node (v3) [fill=lacamgold4, minimum height=40pt, anchor=west, below=20pt of v1.south] {\Input};
    %
    \node (q) [fill=lacamlilac, minimum height=72pt, anchor=west, right=20pt of v1.east] at ($(v1.east)!0.5!(v3.east)$) {\Prod};
    %
    \node (r) [fill=lacamlilac, minimum height=40pt, anchor=west, right=25pt of q.east] {\Sum};
    \node (v2) [fill=yellow3, minimum height=40pt, anchor=north, below=20pt of r.south] {\Input};
    %
    \node (p) [fill=petroil2, minimum height=72pt, anchor=west, right=20pt of v2.east] at ($(r.east)!0.5!(v2.east)$) {\Prod};
    \node (s) [fill=petroil2, anchor=west, right=25pt of p.east] {\Sum};
    %
    \node (tl1) [outer sep=-6pt, above=12pt of r.north, anchor=south] at ($(q.north)!0.5!(r.north)$) {};
    \node (tl2) [outer sep=-6pt, above=16pt of s.north, anchor=south] at ($(p.north)!0.5!(s.north)$) {};
    % \node (tll) [minimum width=64pt, minimum height=15pt, above=35pt of tl2.north, anchor=south] {Tucker layers};
\begin{pgfonlayer}{foreground}
    \node (rw) [anchor=east, left=1pt of r.west] {$\vW^{(2)}$};
    \node (sw) [anchor=east, left=1pt of s.west] {$\vW^{(1)}$};
    %
    \node (qw) [anchor=east, left=1pt of q.west] {};
    \node (pw) [anchor=east, left=1pt of p.west] {};
    %
    \node (v1v) [left=3pt of v1.west, anchor=east] {};
    \node (v2v) [left=3pt of v2.west, anchor=east] {};
    \node (v3v) [left=3pt of v3.west, anchor=east] {};
    %
    \node (out) [below=2pt of sw.south east, anchor=north west] {};
    %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.south east) -- (v3.north east);
    \draw [-, bcedge] (v1.north east) -- (q.north west);
    \draw [-, bcedge] (v3.south east) -- (q.south west);
    %
    \draw [-, bcedge] (r.south east) -- (v2.north east);
    \draw [-, bcedge] (r.north east) -- (p.north west);
    \draw [-, bcedge] (v2.south east) -- (p.south west);
    %
    \draw [-, bcedge] (q.north east) -- (r.north west);
    \draw [-, bcedge] (q.south east) -- (r.south west);
    %
    \draw [-, bcedge] (p.north east) -- (s.north west);
    \draw [-, bcedge] (p.south east) -- (s.south west);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {$\color{white}\large\boldsymbol{\ldots}$};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {$\color{white}\large\boldsymbol{\ldots}$};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {\Odot};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=0pt of s.south] {$\vW$};
    % %
    % \node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
\end{tikzpicture}



\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {\Sum};
    \node (v2) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2.east] {\Sum};
    %
    \node (p) [fill=lacamlilac, minimum width=72pt, above=20pt of v1.north west, anchor=south west] {\Prod};
    \node (q) [fill=petroil2, minimum width=72pt, above=20pt of v3.north east, anchor=south east] {\Prod};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {\Sum};
    %
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=0pt of s.south] {$\vW^{(1)}$};
    \node (rw) [anchor=north, below=0pt of r.south] {$\vW^{(2)}$};
    %
    % \node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
    % \node (qw) [anchor=north, below=0pt of q.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1.north east) -- (v2.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2.north east) -- (p.south east);
    %
    \draw [-, bcedge] (v2.north east) -- (v3.north west);
    \draw [-, bcedge] (v2.north west) -- (q.south west);
    \draw [-, bcedge] (v3.north east) -- (q.south east);
    %
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
    %
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pipeline circuit example as a dense and folded circuit
%
\begin{tikzpicture}[cirtikz]
    %
\begin{pgfonlayer}{foreground}
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt,] {\Sum};
    \node (v2a) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    %
    \node (p) [fill=lacamlilac, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north east)!0.5!(v2.north west)$) {\Prod};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
    %\node (sw) [anchor=north, below=0pt of s.south] {$\bcalW^{(1)}$};
    \node (sfw) [anchor=north, below=0pt of s.south] {$\bcalW$};
    %
    % \node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \draw[fill=white, draw=white, opacity=0.85] (v1.north west) -- (v2a.north east) -- (p.south east) -- (p.south west) -- cycle;
    \draw [-, bcedge] (v1.north east) -- (v2a.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2a.north east) -- (p.south east);
    %
    \draw[fill=white, draw=white, opacity=0.85] (p.north west) -- (p.north east) -- (s.south east) -- (s.south west) -- cycle;
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}
    %
\begin{pgfonlayer}{main}
    \node (v2b) [fill=lacamgold4!90!black, anchor=south west, minimum width=40pt] at ([xshift=-5pt, yshift=3pt]v1.center) {\Input};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2b.east] {\Sum};
    %
    \node (q) [fill=petroil2, minimum width=72pt, above=20pt of v3.north, anchor=south] at ($(v2b.north east)!0.5!(v3.north west)$) {\Prod};
    %
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {\Sum};
    %
    %\node (rw) [anchor=north, below=0pt of r.south] {$\bcalW^{(2)}$};
    %
    %\node (qw) [anchor=north, below=0pt of q.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v2b.north east) -- (v3.north west);
    \draw [-, bcedge] (v2b.north west) -- (q.south west);
    \draw [-, bcedge] (v3.north east) -- (q.south east);
    %
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {};
    %
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    % \node (v31) [right=5pt of v3.west, osum] {};
    % \node (v32) [left=5pt of v3.east, osum] {};
    %
    \node (p1) [right=5pt of p.west, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\pj}{\x - 1}
        \node (p\x) [right=4pt of p\pj.east, oprod] {};
    %
    %
    \node (s1) [right=5pt of s.west, osum] {};
    \node (s2) [left=5pt of s.east, osum] {};
    % %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.north) -- (p\pj.south);
            \draw [-, cedge] (v2\x.north) -- (p\pj.south);
            }
    %
    %
    \foreach \y in {1, ..., 4}
        \foreach \x in {1, 2}
            \draw [-, cedge] (p\y.north) -- (s\x.south);
    % %
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {};
    %
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    %
    \node (s1) [right=5pt of s.west, osum] {};
    \node (s2) [left=5pt of s.east, osum] {};

    \node (p1) [below=26pt of s1, oprod] {};
    \node (p2) [below=26pt of s2, oprod] {};
    % %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2}
        % \foreach \x in {1, 2}
            {
            % \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.north) -- (p\y.south);
            \draw [-, cedge] (v2\y.north) -- (p\y.south);
            }
    %
    %
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            \draw [-, cedge] (p\y.north) -- (s\x.south);
    % %
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=72pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {};
 
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    % \node (v31) [right=5pt of v3.west, osum] {};
    % \node (v32) [left=5pt of v3.east, osum] {};
    %
    \node (p1) [right=5pt of p.west, oprod] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\pj}{\x - 1}
        \node (p\x) [right=4pt of p\pj.east, oprod] {};
    %
    % %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2}
        \foreach \x in {1, 2}
            {
            \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.north) -- (p\pj.south);
            \draw [-, cedge] (v2\x.north) -- (p\pj.south);
            }
    %
    % %
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=40pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {};
 
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};


    \node (p1) [right=5pt of p.west, oprod] {};
    \node (p2) [left=5pt of p.east, oprod] {};
    % %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2}
        % \foreach \x in {1, 2}
            {
            % \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\y.north) -- (p\y.south);
            \draw [-, cedge] (v2\y.north) -- (p\y.south);
            }
    % %
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    %
    \node (p) [fill=bgrey1, minimum width=72pt, anchor=south]  {};
    %
    \node (s) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of p.north] {};
    %
\begin{pgfonlayer}{foreground}
   
    \node (p1) [right=5pt of p.west, oinput] {};
    \foreach \x in {2, ..., 4}  % Let's just use loops :)
        \pgfmathtruncatemacro{\pj}{\x - 1}
        \node (p\x) [right=4pt of p\pj.east, oinput] {};
    %
    %
    \node (s1) [right=5pt of s.west, osum] {};
    \node (s2) [left=5pt of s.east, osum] {};
    % %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    %
    %
    \foreach \y in {1, ..., 4}
        \foreach \x in {1, 2}
            \draw [-, cedge] (p\y.north) -- (s\x.south);
    % %
\end{pgfonlayer}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% HCLT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[cirtikz]
    \node (x2) [fill=olive4, minimum height=40pt] {\Input};
    \node (sx4) [fill=tomato2, minimum height=40pt, anchor=west, below=20pt of x2.south] {\Sum};
    \node (x4) [fill=purple, minimum height=40pt, anchor=west, left=60pt of sx4.east] {\Input};
    %
    \node (px2) [fill=lacamlilac, minimum height=40pt, anchor=west, right=20pt of x2.east] at ($(x2.east)!0.5!(sx4.east)$) {\Odot};
    %
    % lacamlilac
    \node (sx2) [fill=lacamlilac, minimum height=40pt, anchor=west, right=42pt of px2.east] {\Sum};
    \node (x1) [fill=bgrey1, minimum height=40pt, anchor=north, above=60pt of sx2.south] {\Input};
    \node (x3) [fill=yellow3, minimum height=40pt, anchor=north, below=20pt of px2.south] {\Input};
    \node (sx3) [fill=lacamgold4, minimum height=40pt, anchor=north, below=20pt of sx2.south] {\Sum};
    %
    \node (px1) [fill=petroil2, minimum height=40pt, anchor=west, right=20pt of sx2.east] {\Odot};
    \node (sx1) [fill=petroil2, anchor=west, right=28pt of px1.east] {\Sum};
    %
    %
\begin{pgfonlayer}{foreground}
    \node (lx1) [left=3pt of x1.west, anchor=east] {$p(X_1|Z_1)$};
    \node (lx2) [left=3pt of x2.west, anchor=east] {$p(X_2|Z_2)$};
    \node (lx3) [left=3pt of x3.west, anchor=east] {$p(X_3|Z_3)$};
    \node (lx4) [left=3pt of x4.west, anchor=east] {$p(X_4|Z_4)$};

    %\node (lsx1) [left=3pt of sx1.west, anchor=east] {$\vw^{(1)}$};
    %\node (lsx2) [left=3pt of sx2.west, anchor=east] {$\vW^{(2)}$};
    %\node (lsx3) [left=3pt of sx3.west, anchor=east] {$\vW^{(3)}$};
    %\node (lsx4) [left=3pt of sx4.west, anchor=east] {$\vW^{(4)}$};

    \node (lsx1) [left=3pt of sx1.west, anchor=east] {$p(Z_1)$};
    \node (lsx2) [left=3pt of sx2.west, anchor=east] {$p(Z_2|Z_1)$};
    \node (lsx3) [left=3pt of sx3.west, anchor=east] {$p(Z_3|Z_1)$};
    \node (lsx4) [left=3pt of sx4.west, anchor=east] {$p(Z_4|Z_2)$};
    
\end{pgfonlayer}
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (x4.north east) -- (sx4.north west);
    \draw [-, bcedge] (x4.south east) -- (sx4.south west);
    %
    \draw [-, bcedge] (x2.south east) -- (sx4.north east);
    \draw [-, bcedge] (x2.north east) -- (px2.north west);
    \draw [-, bcedge] (sx4.south east) -- (px2.south west);
    %
    \draw [-, bcedge] (x3.north east) -- (sx3.north west);
    \draw [-, bcedge] (x3.south east) -- (sx3.south west);
    %
    \draw [-, bcedge] (px2.north east) -- (sx2.north west);
    \draw [-, bcedge] (px2.south east) -- (sx2.south west);
    %
    \draw [-, bcedge] (sx2.south east) -- (sx3.north east);
    \draw [-, bcedge] (sx2.south east) -- (x1.north east);
    \draw [-, bcedge] (x1.north east) -- (px1.north west);
    \draw [-, bcedge] (sx3.south east) -- (px1.south west);
    %
    \draw [-, bcedge] (px1.north east) -- (sx1.north west);
    \draw [-, bcedge] (px1.south east) -- (sx1.south west);
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (v1) [fill=bgrey1, anchor=east, minimum width=40pt] {};
    \node (v2) [fill=bgrey1, anchor=west, minimum width=40pt, right=20pt of v1.east] {};
    %
    \node (p) [fill=petroil2, minimum width=56pt, above=20pt of v1.north, anchor=south] at ($(v1.north)!0.5!(v2.north)$) {};
 
\begin{pgfonlayer}{foreground}
    \node (v11) [right=5pt of v1.west, oinput] {};
    \node (v12) [left=5pt of v1.east, oinput] {};
    %
    \node (v21) [right=5pt of v2.west, oinput] {};
    \node (v22) [left=5pt of v2.east, oinput] {};
    %
    % \node (v31) [right=5pt of v3.west, osum] {};
    % \node (v32) [left=5pt of v3.east, osum] {};
    %
    \node (s1) [right=5pt of p.west, osum] {};
    \foreach \x in {2, ..., 3}  % Let's just use loops :)
        \pgfmathtruncatemacro{\pj}{\x - 1}
        \node (s\x) [right=4pt of s\pj.east, osum] {};
    %
    % %
\end{pgfonlayer}
    %
\begin{pgfonlayer}{behind}
    \foreach \y in {1, 2, 3}
        \foreach \x in {1, 2}
            {
            % \pgfmathtruncatemacro{\pj}{1 + (\y - 1) * 2 + (\x - 1)}
            \draw [-, cedge] (v1\x.north) -- (s\y.south);
            \draw [-, cedge] (v2\x.north) -- (s\y.south);
            }
    %
    % %
\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (g) [fill=bgrey1, minimum width=55pt] {};
\begin{pgfonlayer}{foreground}
    \node (v11) [right=4pt of g.west, ogauss] {};
    \node (v12) [right=4pt of v11.east, ogauss] {};
    \node (v13) [right=4pt of v12.east, ogauss] {};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (i1) [fill=gold4, anchor=west, minimum width=40pt] {\Input};
    \node (i2) [fill=gold4, anchor=west, right=20pt of i1.east, minimum width=40pt] {\Input};
    \node (t1) [fill=lacamlilac, minimum width=40pt, above=20pt of i1.north, anchor=south] at ($(i1.north)!0.5!(i2.north)$) {\Odot};
    %
    \node (i5) [fill=yellow3, minimum width=40pt, anchor=west, right=80pt of i2.east] {\Input};
    \node (i6) [fill=yellow3, anchor=west, right=20pt of i5.east, minimum width=40pt] {\Input};
    \node (t2) [fill=bgrey1, minimum width=55pt, above=20pt of i5.north, anchor=south] at ($(i5.north)!0.5!(i6.north)$) {\Prod};
    %
    \node (r1) [fill=lacamlilac, minimum width=40pt, anchor=south, above=20pt of t1.north] {\Sum};
    \node (i3) [fill=olive4, anchor=west, right=20pt of r1.east, minimum width=40pt] {\Input};
    %
    \node (i4) [fill=tomato3, anchor=west, right=20pt of i3.east, minimum width=40pt] {\Input};
    \node (r2) [fill=bgrey1, minimum width=40pt, anchor=west, above=20pt of t2.north] {\Sum};
    %
    \node (p1) [fill=petroil2, minimum width=55pt, above=20pt of r1.north, anchor=south] at ($(r1.north)!0.5!(i3.north)$) {\Prod};
    \node (p2) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of i4.north] at ($(i4.north)!0.5!(r2.north)$) {\Odot};
    %
    \node (s) [fill=petroil2, minimum width=20pt, above=20pt of p1.north, anchor=south] at ($(p1.north)!0.5!(p2.north)$) {\Sum};
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=1pt of s.south] {$\vW_3$};
    \node (r1w) [anchor=north, below=1pt of r1.south] {$\vW_1$};
    \node (r2w) [anchor=north, below=1pt of r2.south] {$\vW_2$};
    %
    \node (i1v) [below=2pt of i1.south, anchor=north] {$\vv_{x_1:}^{(1)}$};
    \node (i2v) [below=2pt of i2.south, anchor=north] {$\vv_{x_2:}^{(2)}$};
    \node (i3v) [below=2pt of i3.south, anchor=north] {$\vv_{x_3:}^{(3)}$};
    \node (i4v) [below=2pt of i4.south, anchor=north] {$\vv_{x_3:}^{(4)}$};
    \node (i5v) [below=2pt of i5.south, anchor=north] {$\vv_{x_2:}^{(5)}$};
    \node (i6v) [below=2pt of i6.south, anchor=north] {$\vv_{x_1:}^{(6)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (p1.north east) -- (p2.north west);
    \draw [-, bcedge] (p1.north west) -- (s.south west);
    \draw [-, bcedge] (p2.north east) -- (s.south east);
    %
    \draw [-, bcedge] (i1.north east) -- (i2.north west);
    \draw [-, bcedge] (i1.north west) -- (t1.south west);
    \draw [-, bcedge] (i2.north east) -- (t1.south east);
    %
    \draw [-, bcedge] (i5.north east) -- (i6.north west);
    \draw [-, bcedge] (i5.north west) -- (t2.south west);
    \draw [-, bcedge] (i6.north east) -- (t2.south east);
    %
    \draw [-, bcedge] (r1.north east) -- (i3.north west);
    \draw [-, bcedge] (r1.north west) -- (p1.south west);
    \draw [-, bcedge] (i3.north east) -- (p1.south east);
    %
    \draw [-, bcedge] (i4.north east) -- (r2.north west);
    \draw [-, bcedge] (i4.north west) -- (p2.south west);
    \draw [-, bcedge] (r2.north east) -- (p2.south east);
    %
    \draw [-, bcedge] (t1.north west) -- (r1.south west);
    \draw [-, bcedge] (t1.north east) -- (r1.south east);
    %
    \draw [-, bcedge] (t2.north west) -- (r2.south west);
    \draw [-, bcedge] (t2.north east) -- (r2.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (i1) [fill=gold4, anchor=west, minimum width=40pt] {\Input};
    \node (i5) [fill=purple, minimum width=40pt, anchor=west, right=40pt of i1.east] {\Input};
    \node (t1) [fill=lacamlilac, minimum width=40pt, above=20pt of i1.north, anchor=south] at ($(i1.north)!0.1!(i5.north)$) {\Odot};
    \node (i6) [fill=yellow3, anchor=west, right=40pt of i5.east, minimum width=40pt] {\Input};
    \node (t2) [fill=bgrey1, minimum width=55pt, above=20pt of i5.north, anchor=south] at ($(i5.north)!0.9!(i6.north)$) {\Prod};
    %
    \node (r1) [fill=lacamlilac, minimum width=40pt, anchor=south, above=20pt of t1.north] {\Sum};
    \node (i4) [fill=pink3, anchor=west, right=32pt of r1.east, minimum width=40pt] {\Input};
    \node (r2) [fill=bgrey1, minimum width=40pt, anchor=west, above=20pt of t2.north] {\Sum};
    %
    \node (p1) [fill=petroil2, minimum width=55pt, above=20pt of r1.north, anchor=south] at ($(r1.north)!0.5!(i3.north)$) {\Prod};
    \node (p2) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of i4.north] at ($(i4.north)!0.5!(r2.north)$) {\Odot};
    %
    \node (s) [fill=petroil2, minimum width=20pt, above=20pt of p1.north, anchor=south] at ($(p1.north)!0.5!(p2.north)$) {\Sum};
\begin{pgfonlayer}{foreground}
    \node (sw) [anchor=north, below=1pt of s.south] {$\vW_3$};
    \node (r1w) [anchor=north, below=1pt of r1.south] {$\vW_1$};
    \node (r2w) [anchor=north, below=1pt of r2.south] {$\vW_2$};
    %
    \node (i1v) [below=2pt of i1.south, anchor=north] {$\vv_{x_1:}^{(1)}$};
    \node (i4v) [below=2pt of i4.south, anchor=north] {$\vv_{x_3:}^{(3)}$};
    \node (i5v) [below=2pt of i5.south, anchor=north] {$\vv_{x_2:}^{(2)}$};
    \node (i6v) [below=2pt of i6.south, anchor=north] {$\vv_{x_1:}^{(4)}$};
\end{pgfonlayer}
    %
\begin{pgfonlayer}{background}
    \draw [-, bcedge] (p1.north east) -- (p2.north west);
    \draw [-, bcedge] (p1.north west) -- (s.south west);
    \draw [-, bcedge] (p2.north east) -- (s.south east);
    %
    \draw [-, bcedge] (i1.north east) -- (i5.north west);
    \draw [-, bcedge] (i1.north west) -- (t1.south west);
    \draw [-, bcedge] (i5.north east) -- (t1.south east);
    %
    \draw [-, bcedge] (i5.north east) -- (i6.north west);
    \draw [-, bcedge] (i5.north west) -- (t2.south west);
    \draw [-, bcedge] (i6.north east) -- (t2.south east);
    %
    \draw [-, bcedge] (r1.north east) -- (i4.north west);
    \draw [-, bcedge] (r1.north west) -- (p1.south west);
    \draw [-, bcedge] (i4.north east) -- (p1.south east);
    %
    \draw [-, bcedge] (i4.north east) -- (r2.north west);
    \draw [-, bcedge] (i4.north west) -- (p2.south west);
    \draw [-, bcedge] (r2.north east) -- (p2.south east);
    %
    \draw [-, bcedge] (t1.north west) -- (r1.south west);
    \draw [-, bcedge] (t1.north east) -- (r1.south east);
    %
    \draw [-, bcedge] (t2.north west) -- (r2.south west);
    \draw [-, bcedge] (t2.north east) -- (r2.south east);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]

\begin{pgfonlayer}{foreground}
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt,] {\Sum};
    \node (v2a) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    %
    \node (p) [fill=lacamlilac, minimum width=40pt, above=20pt of v1.north, anchor=south] at ($(v1.north east)!0.5!(v2.north west)$) {\Odot};
    %
    \node (s) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of p.north] {\Sum};
    %
    %\node (sw) [anchor=north, below=0pt of s.south] {$\bcalW^{(1)}$};
    \node (sfw) [anchor=north, below=0pt of s.south] {$\bcalW$};
    %
    %\node (pw) [anchor=north, below=0pt of p.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}

\begin{pgfonlayer}{behind}
    \draw[fill=white, draw=white, opacity=0.8] (v1.north west) -- (v2a.north east) -- (p.south east) -- (p.south west) -- cycle;
    \draw [-, bcedge] (v1.north east) -- (v2a.north west);
    \draw [-, bcedge] (v1.north west) -- (p.south west);
    \draw [-, bcedge] (v2a.north east) -- (p.south east);
    %
    \draw[fill=white, draw=white, opacity=0.65] (p.north west) -- (p.north east) -- (s.south east) -- (s.south west) -- cycle;
    \draw [-, bcedge] (p.north west) -- (s.south west);
    \draw [-, bcedge] (p.north east) -- (s.south east);
\end{pgfonlayer}


\begin{pgfonlayer}{main}
    \node (v2b) [fill=lacamgold4!90!black, anchor=south west, minimum width=40pt] at ([xshift=2pt, yshift=-1pt]v1.center) {\Input};
    \node (v3) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v2b.east] {\Sum};
    %
    \node (q) [fill=petroil2, minimum width=40pt, above=20pt of v3.north, anchor=south] at ($(v2b.north east)!0.5!(v3.north west)$) {\Odot};
    %
    \node (r) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of q.north] {\Sum};
    %
    %\node (rw) [anchor=north, below=0pt of r.south] {$\bcalW^{(2)}$};
    %
    %\node (qw) [anchor=north, below=0pt of q.south] {\LARGE $\bm{\otimes}$};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v2b.north east) -- (v3.north west);
    \draw [-, bcedge] (v2b.north west) -- (q.south west);
    \draw [-, bcedge] (v3.north east) -- (q.south east);
    %
    \draw [-, bcedge] (q.north west) -- (r.south west);
    \draw [-, bcedge] (q.north east) -- (r.south east);
\end{pgfonlayer}

\end{tikzpicture}




\begin{tikzpicture}[cirtikz]

\begin{pgfonlayer}{foreground}
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {\Sum};
    \node (v2) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    %
    \node (s1) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of v1.north] {\Sum};
    \node (s2) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of v2.north] {\Sum};
    \node (p) [fill=lacamlilac, minimum width=40pt, above=20pt of s1.north, anchor=south] at ($(s1.north)!0.5!(s2.north)$) {\Odot};
    \node (sfw1) [anchor=north, below=0pt of s1.south] {$\bcalW^{(1)}$};
    \node (sfw2) [anchor=north, below=0pt of s2.south] {$\bcalW^{(2)}$};
\end{pgfonlayer}

\begin{pgfonlayer}{behind}
    \draw[fill=white, draw=white, opacity=0.8] (s1.north west) -- (s2.north east) -- (p.south east) -- (p.south west) -- cycle;
    % \draw[fill=white, draw=white, opacity=0.8] (v1.north west) -- (v2.north east) -- (s2.north east) -- (s1.north west) -- cycle;
    \draw[fill=white, draw=white, opacity=0.8] (v1.north west) -- (v1.north east) -- (s1.north east) -- (s1.north west) -- cycle;
    \draw[fill=white, draw=white, opacity=0.8] (v2.north west) -- (v2.north east) -- (s2.north east) -- (s2.north west) -- cycle;
    \draw [-, bcedge] (v1.north west) -- (s1.south west);
    \draw [-, bcedge] (v1.north east) -- (s1.south east);
    %
    \draw [-, bcedge] (v2.north west) -- (s2.south west);
    \draw [-, bcedge] (v2.north east) -- (s2.south east);
    %
    \draw [-, bcedge] (s1.north east) -- (s2.north west);
    \draw [-, bcedge] (s1.north west) -- (p.south west);
    \draw [-, bcedge] (s2.north east) -- (p.south east);
\end{pgfonlayer}

\begin{pgfonlayer}{main}

    \node (v1b) [fill=lacamgold4, anchor=east, minimum width=40pt] at ([xshift=41pt, yshift=9pt]v1.center) {\Input};
    \node (v2b) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v1b.east] {\Sum};
    %
    \node (s1b) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of v1b.north] {\Sum};
    \node (s2b) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of v2b.north] {\Sum};
    %
    \node (pb) [fill=petroil2, minimum width=40pt, above=20pt of s1b.north, anchor=south] at ($(s1b.north)!0.5!(s2b.north)$) {\Odot};
    
\end{pgfonlayer}


\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1b.north west) -- (s1b.south west);
    \draw [-, bcedge] (v1b.north east) -- (s1b.south east);
    %
    \draw [-, bcedge] (v2b.north west) -- (s2b.south west);
    \draw [-, bcedge] (v2b.north east) -- (s2b.south east);
    %
    \draw [-, bcedge] (s1b.north east) -- (s2b.north west);
    \draw [-, bcedge] (s1b.north west) -- (pb.south west);
    \draw [-, bcedge] (s2b.north east) -- (pb.south east);
\end{pgfonlayer}

\end{tikzpicture}




\begin{tikzpicture}[cirtikz]

\begin{pgfonlayer}{foreground}
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {\Input};
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    \node (v1b) [fill=petroil2, anchor=east, minimum width=40pt] at ([xshift=41pt, yshift=9pt]v1.center) {\Input};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node (v1c) [fill=lacamgold4, anchor=east, minimum width=40pt] at ([xshift=41pt, yshift=9pt]v1b.center) {\Input};
\end{pgfonlayer}



\end{tikzpicture}



\begin{tikzpicture}[cirtikz]

\begin{pgfonlayer}{foreground}
    \node (v1) [fill=tomato2, anchor=east, minimum width=40pt] {\Sum};
    \node (v2) [fill=lacamgold4, anchor=west, minimum width=40pt, right=20pt of v1.east] {\Input};
    %
    \node (s1) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of v1.north] {\Sum};
    \node (s2) [fill=lacamlilac, anchor=south, minimum width=40pt, above=20pt of v2.north] {\Sum};
    \node (p) [fill=lacamlilac, minimum width=40pt, above=20pt of s1.north, anchor=south] at ($(s1.north)!0.5!(s2.north)$) {\Odot};
    \node (sfw1) [anchor=north, below=0pt of s1.south] {$\vW^{(1)}$};
    \node (sfw2) [anchor=north, below=0pt of s2.south] {$\vW^{(2)}$};
\end{pgfonlayer}

\begin{pgfonlayer}{behind}
    \draw[fill=white, draw=white, opacity=0.8] (s1.north west) -- (s2.north east) -- (p.south east) -- (p.south west) -- cycle;
    % \draw[fill=white, draw=white, opacity=0.8] (v1.north west) -- (v2.north east) -- (s2.north east) -- (s1.north west) -- cycle;
    \draw[fill=white, draw=white, opacity=0.8] (v1.north west) -- (v1.north east) -- (s1.north east) -- (s1.north west) -- cycle;
    \draw[fill=white, draw=white, opacity=0.8] (v2.north west) -- (v2.north east) -- (s2.north east) -- (s2.north west) -- cycle;
    \draw [-, bcedge] (v1.north west) -- (s1.south west);
    \draw [-, bcedge] (v1.north east) -- (s1.south east);
    %
    \draw [-, bcedge] (v2.north west) -- (s2.south west);
    \draw [-, bcedge] (v2.north east) -- (s2.south east);
    %
    \draw [-, bcedge] (s1.north east) -- (s2.north west);
    \draw [-, bcedge] (s1.north west) -- (p.south west);
    \draw [-, bcedge] (s2.north east) -- (p.south east);
\end{pgfonlayer}

\begin{pgfonlayer}{main}

    \node (v1b) [fill=lacamgold4, anchor=east, minimum width=40pt] at ([xshift=41pt, yshift=9pt]v1.center) {\Input};
    \node (v2b) [fill=yellow3, anchor=west, minimum width=40pt, right=20pt of v1b.east] {\Sum};
    %
    \node (s1b) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of v1b.north] {\Sum};
    \node (s2b) [fill=petroil2, anchor=south, minimum width=40pt, above=20pt of v2b.north] {\Sum};
    %
    \node (pb) [fill=petroil2, minimum width=40pt, above=20pt of s1b.north, anchor=south] at ($(s1b.north)!0.5!(s2b.north)$) {\Odot};
    
\end{pgfonlayer}


\begin{pgfonlayer}{background}
    \draw [-, bcedge] (v1b.north west) -- (s1b.south west);
    \draw [-, bcedge] (v1b.north east) -- (s1b.south east);
    %
    \draw [-, bcedge] (v2b.north west) -- (s2b.south west);
    \draw [-, bcedge] (v2b.north east) -- (s2b.south east);
    %
    \draw [-, bcedge] (s1b.north east) -- (s2b.north west);
    \draw [-, bcedge] (s1b.north west) -- (pb.south west);
    \draw [-, bcedge] (s2b.north east) -- (pb.south east);
\end{pgfonlayer}

\end{tikzpicture}


\end{document}


==> tikz/cirtikz.sty <==
\ProvidesPackage{cirtikz}

\RequirePackage{tikz}
\RequirePackage{pgfplots}
\usetikzlibrary{shapes,arrows,arrows.meta,trees,positioning,calc,backgrounds,shadows}

\pgfdeclarelayer{shadow}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{behind}
\pgfplotsset{compat=1.18}
\pgfsetlayers{shadow,background,main,behind,foreground}

\RequirePackage{palette}

%% Tikz commands

\newcommand{\edge}[3][]{ %
  % Connect all nodes #2 to all nodes #3.
  \foreach \x in {#2} { %
    \foreach \y in {#3} { %
      \path (\x) edge [-, #1] (\y) ;%
    } ;
  } ;
}

\newcommand{\RawBellCurve}[2]{\begin{tikzpicture}[baseline=8pt, line width=#2pt, scale=0.25, xscale=0.3, yscale=2.6]
\draw [draw=#1, -] (-2., 0.05399097) -- (-1.875, 0.06878628) -- (-1.75, 0.08627732) -- (-1.625, 0.10653827) -- (-1.5, 0.1295176) -- (-1.375, 0.15501227) -- (-1.25, 0.18264909) -- (-1.125, 0.21187665) -- (-1., 0.24197072) -- (-0.875, 0.272055) -- (-0.75, 0.30113743) -- (-0.625, 0.32816097) -- (-0.5, 0.35206533) -- (-0.375, 0.37185509) -- (-0.25, 0.38666812) -- (-0.125, 0.39583769) -- ( 0., 0.39894228) -- ( 0.125, 0.39583769) -- ( 0.25, 0.38666812) -- ( 0.375, 0.37185509) -- ( 0.5, 0.35206533) -- ( 0.625, 0.32816097) -- ( 0.75, 0.30113743) -- ( 0.875, 0.272055) -- ( 1., 0.24197072) -- ( 1.125, 0.21187665) -- ( 1.25, 0.18264909) -- ( 1.375, 0.15501227) -- ( 1.5, 0.1295176) -- ( 1.625, 0.10653827) -- ( 1.75, 0.08627732) -- ( 1.875, 0.06878628) -- ( 2., 0.05399097);
\end{tikzpicture}}

\newcommand{\BellCurve}[1]{\RawBellCurve{white}{1.5}}

\newcommand{\Input}{\begin{tikzpicture}[baseline=0pt, line width=2.25, scale=0.2]
\draw [white] (0, 0) circle (1.0);
\end{tikzpicture}}

\newcommand{\FCircle}[2]{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.3]
\draw [fill=#1,draw=#2] (0, 0) circle (1.0);
\end{tikzpicture}}

\newcommand{\TCircle}[3]{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.3]
\draw [fill=#1,draw=#2] (0, 0) circle (1.0) node {#3};
\end{tikzpicture}}

\newcommand{\Indicator}{\begin{tikzpicture}[baseline=0pt, line width=1, scale=0.2]
\draw [white] (0,0) circle (1.0);
\draw [white] (0,0) circle (0.5);
\end{tikzpicture}}

\newcommand{\Gaussian}{\begin{tikzpicture}[baseline=0pt, line width=1.5, scale=0.2]
\draw [white, align=center, anchor=center] (0, 0) circle (1.0);
\node [align=center, anchor=center] at (0, 0) {\BellCurve{white}};
\end{tikzpicture}}

\newcommand{\Sum}{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.2]
\draw [white] (-1, 0) -- (1, 0);
\draw [white] (0, -1) -- (0, 1);
\end{tikzpicture}}

\newcommand{\Prod}{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.2]
\draw [white] (0.8, -0.8) -- (-0.8,  0.8);
\draw [white] (0.8,  0.8) -- (-0.8, -0.8);
\end{tikzpicture}}

\newcommand{\Odot}{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.2]
\draw [white] (0,0) circle (1.0);
\draw [white, fill=white] (0,0) circle (0.1);
\end{tikzpicture}}

\newcommand{\RevGaussian}{\begin{tikzpicture}[baseline=0pt, line width=1.5, scale=0.2]
\draw [bdark, align=center, anchor=center] (0, 0) circle (1.0);
\node [align=center, anchor=center] at (0, 0) {\RawBellCurve{bdark}{1.5}};
\end{tikzpicture}}

\newcommand{\RevPlus}{\begin{tikzpicture}[baseline=0pt, line width=1.5, scale=0.2]
\draw [bdark] (-1, 0) -- (1, 0);
\draw [bdark] (0, -1) -- (0, 1);
\end{tikzpicture}}

\newcommand{\RevProd}{\begin{tikzpicture}[baseline=0pt, line width=1.5, scale=0.2]
\draw [bdark] (0.8, -0.8) -- (-0.8,  0.8);
\draw [bdark] (0.8,  0.8) -- (-0.8, -0.8);
\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{oinput} = [
    circle,
    fill=white,
    draw=bdark,
    inner sep=0pt,
    line width=1,
    scale=0.67
]

\tikzstyle{ogauss} = [
    circle,
    fill=white,
    draw=bdark,
    inner sep=0pt,
    line width=1,
    scale=0.67,
    path picture={
        \draw [color=bdark, domain=-8:8, samples=32, smooth] plot (0.125*\x,{-0.2 + 1/(sqrt(2*pi))*exp(-((\x)^2)/2)});
    }
]

\tikzstyle{osum} = [
    circle,
    fill=white,
    draw=bdark,
    inner sep=0pt,
    line width=1,
    scale=0.67,
    path picture={
        \draw [shorten >=2pt,shorten <=2pt] (path picture bounding box.south) -- (path picture bounding box.north);
        \draw [shorten >=2pt,shorten <=2pt] (path picture bounding box.west) -- (path picture bounding box.east);
    }
]

\tikzstyle{oprod} = [
    circle,
    fill=white,
    draw=bdark,
    inner sep=0pt,
    line width=1,
    scale=0.67,
    path picture={
        \draw [shorten >=5pt,shorten <=5pt] (path picture bounding box.south east) -- (path picture bounding box.north west);
        \draw [shorten >=5pt,shorten <=5pt] (path picture bounding box.south west) -- (path picture bounding box.north east);
    }
]

\tikzstyle{gauss} = [
    circle,
    draw=white,
    inner sep=0pt,
    line width=1,
    scale=0.67,
    path picture={
        \draw [color=white, domain=-8:8, samples=32, smooth] plot (0.125*\x,{-0.2 + 1/(sqrt(2*pi))*exp(-((\x)^2)/2)});
    }
]

\tikzstyle{plus} = [
    inner sep=0pt,
    line width=2,
    scale=0.75,
    path picture={
        \draw [shorten >=2pt,shorten <=2pt,draw=white] (path picture bounding box.south) -- (path picture bounding box.north);
        \draw [shorten >=2pt,shorten <=2pt,draw=white] (path picture bounding box.west) -- (path picture bounding box.east);
    }
]

\tikzstyle{prod} = [
    inner sep=0pt,
    line width=2,
    scale=0.75,
    path picture={
        \draw [shorten >=5pt,shorten <=5pt,draw=white] (path picture bounding box.south east) -- (path picture bounding box.north west);
        \draw [shorten >=5pt,shorten <=5pt,draw=white] (path picture bounding box.south west) -- (path picture bounding box.north east);
    }
]

\tikzstyle{cedge} = [
    bdark,
    line width=\midlinewidth,
    very thick
]

\tikzstyle{bcedge} = [
    bdark,
    ultra thick
]

\tikzstyle{bbcedge} = [
    bdark,
    line width=2pt
]

\tikzstyle{cirtikz} = [
    inner sep=0pt,
    outer sep=-.81pt,
    line width=0pt,
    minimum width=20pt,
    minimum height=20pt
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\Cdots}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.05]
\draw [draw=white, fill=white] (-4, 0) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 0, 0) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 4, 0) rectangle ++ (1,1);
\end{tikzpicture}}

\newcommand{\VIndicator}{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.2]
\node [align=center, anchor=center] at (0,  3) {\Indicator};
\node [align=center, anchor=center] at (0,  0) {\Vdots};
\node [align=center, anchor=center] at (0, -3) {\Indicator};
\end{tikzpicture}}

\newcommand{\Hdots}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.05]
\draw [draw=white, fill=white] (-4, 0) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 0, 0) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 4, 0) rectangle ++ (1,1);
\end{tikzpicture}}

\newcommand{\Vdots}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.05]
\draw [draw=white, fill=white] ( 0, -4) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 0,  0) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 0,  4) rectangle ++ (1,1);
\end{tikzpicture}}

\newcommand{\Ddots}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.05]
\draw [draw=white, fill=white] (-4,  4) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 0,  0) rectangle ++ (1,1);
\draw [draw=white, fill=white] ( 4, -4) rectangle ++ (1,1);
\end{tikzpicture}}

\newcommand{\HSum}{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.2]
\node [align=center, anchor=center] at (-3, 0) {\Sum};
\node [align=center, anchor=center] at (0, 0) {\Hdots};
\node [align=center, anchor=center] at (3, 0) {\Sum};
\end{tikzpicture}}

\newcommand{\VSum}{\begin{tikzpicture}[baseline=0pt, line width=2, scale=0.2]
\node [align=center, anchor=center] at (0, 3) {\Sum};
\node [align=center, anchor=center] at (0, 0) {\Vdots};
\node [align=center, anchor=center] at (0, -3) {\Sum};
\end{tikzpicture}}

\newcommand{\HProd}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (-3, 0) {\Prod};
\node [align=center, anchor=center] at (0, 0) {\Hdots};
\node [align=center, anchor=center] at (3, 0) {\Prod};
\end{tikzpicture}}

\newcommand{\VProd}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (0,  3) {\Prod};
\node [align=center, anchor=center] at (0,  0) {\Vdots};
\node [align=center, anchor=center] at (0, -3) {\Prod};
\end{tikzpicture}}

\newcommand{\HCircle}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (-3, 0) {\Input};
\node [align=center, anchor=center] at (0, 0) {\Hdots};
\node [align=center, anchor=center] at (3, 0) {\Input};
\end{tikzpicture}}

\newcommand{\VCircle}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (0,  3) {\Input};
\node [align=center, anchor=center] at (0,  0) {\Vdots};
\node [align=center, anchor=center] at (0, -3) {\Input};
\end{tikzpicture}}

\newcommand{\VGaussian}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (0,  3) {\Gaussian};
\node [align=center, anchor=center] at (0,  0) {\Vdots};
\node [align=center, anchor=center] at (0, -3) {\Gaussian};
\end{tikzpicture}}

\newcommand{\MPlus}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (-3,  3) {\Sum};
\node [align=center, anchor=center] at ( 3,  3) {\Sum};
\node [align=center, anchor=center] at (-3, -3) {\Sum};
\node [align=center, anchor=center] at ( 3, -3) {\Sum};
\node [align=center, anchor=center] at ( 0,  3) {\Cdots};
\node [align=center, anchor=center] at ( 0, -3) {\Cdots};
\node [align=center, anchor=center] at (-3,  0) {\Vdots};
\node [align=center, anchor=center] at ( 3,  0) {\Vdots};
\node [align=center, anchor=center] at ( 0,  0) {\Ddots};
\end{tikzpicture}}

\newcommand{\MProd}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (-3,  3) {\Prod};
\node [align=center, anchor=center] at ( 3,  3) {\Prod};
\node [align=center, anchor=center] at (-3, -3) {\Prod};
\node [align=center, anchor=center] at ( 3, -3) {\Prod};
\node [align=center, anchor=center] at ( 0,  3) {\Cdots};
\node [align=center, anchor=center] at ( 0, -3) {\Cdots};
\node [align=center, anchor=center] at (-3,  0) {\Vdots};
\node [align=center, anchor=center] at ( 3,  0) {\Vdots};
\node [align=center, anchor=center] at ( 0,  0) {\Ddots};
\end{tikzpicture}}

\newcommand{\BinaryIndicator}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at ( 0,  1.5) {\Indicator};
\node [align=center, anchor=center] at ( 0, -1.5) {\Indicator};
\end{tikzpicture}}

\newcommand{\MGaussian}{\begin{tikzpicture}[baseline=0pt, line width=0, scale=0.2]
\node [align=center, anchor=center] at (-3,  3) {\Gaussian};
\node [align=center, anchor=center] at ( 3,  3) {\Gaussian};
\node [align=center, anchor=center] at (-3, -3) {\Gaussian};
\node [align=center, anchor=center] at ( 3, -3) {\Gaussian};
\node [align=center, anchor=center] at ( 0,  3) {\Cdots};
\node [align=center, anchor=center] at ( 0, -3) {\Cdots};
\node [align=center, anchor=center] at (-3,  0) {\Vdots};
\node [align=center, anchor=center] at ( 3,  0) {\Vdots};
\node [align=center, anchor=center] at ( 0,  0) {\Ddots};
\end{tikzpicture}}

\newcommand{\midlinewidth}{1.0pt}
\newcommand{\largelinewidth}{2.0pt}
\newcommand{\xlargelinewidth}{3.0pt}


==> tikz/logo.tex <==
\PassOptionsToPackage{dvipsnames}{xcolor}

\documentclass[tikz]{standalone}

\usepackage{cirtikz}
\usepackage{TMLR/researchpack}
\usepackage[default]{opensans}
\DeclareRobustCommand\ebseries{\fontseries{eb}\selectfont}
\DeclareTextFontCommand{\texteb}{\ebseries}

\begin{document}


\begin{tikzpicture}[cirtikz]

    \node (logo) [] {\color{bgrey1}\scalebox{10}{\texteb{\textit{cirkit}}}};

\end{tikzpicture}

\begin{tikzpicture}[cirtikz]

    \node (logo) [] {\color{bgrey1}\scalebox{10}{\texteb{\textit{cir}}}};
    
    \node (k1) [fill=bgrey1, rotate=90, right=20pt of logo.south east, minimum width=68pt] {\Circle\ \Circle\  \Circle\  \Circle};

\begin{pgfonlayer}{background}


    \node (k3) [fill=bgrey1, rotate=315, right=16.5pt of k1.east, anchor=north, xshift=37.5pt, yshift=-12pt, minimum width=50pt] {\ \ \ \quad \Circle\ \Circle\quad };

    \node (k2) [fill=bgrey1, rotate=45, right=-5pt of k1.east, anchor=north, xshift=-5pt, yshift=-28pt, minimum width=48pt] {\quad\  \Circle\  \Circle\ };
\end{pgfonlayer}

    \node (i) [fill=bgrey1, rotate=90, right=15pt of k3.north east, anchor=north, xshift=13pt, yshift=2pt , minimum width=57pt] {\Sum\ \Sum\ \Sum};

    \node (i1) [fill=bgrey1, above=10pt of i.north, minimum width=20pt, xshift=9.1pt, yshift=25pt] {\Sum};

    \node (t1) [fill=bgrey1, rotate=90, right=30pt of i.south east, anchor=north, xshift=-16pt, yshift=0pt, minimum width=80pt] {\Prod\ \ \ \Prod\ \ \ \Prod\ \ \ \Prod};

    \node (t1) [fill=bgrey1, right=33.5pt of i.north east, yshift=-6pt, xshift=-2pt, minimum width=53pt] {\Prod\ \ \Prod\ \ \Prod};
    
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]

    \node (logo) [] {\color{bgrey1}\scalebox{10}{\texteb{\textit{cirkit}}}};

    % \node (kit) [right=] {\color{bgrey1}\scalebox{10}{\texteb{\textit{kit}}}};

    \node (k) [xshift=22pt] {\color{tomato2}\scalebox{10}{\texteb{\textit{k}}}};

    \node (i) [right=-3pt of k.east] {\color{tomato2}\scalebox{10}{\texteb{\textit{i}}}};

    \node (t) [right=-2pt of i.east, yshift=-6pt] {\color{tomato2}\scalebox{10}{\texteb{\textit{t}}}};

    \node (k1) [right=-138pt of logo.east, xshift=-5.5pt, yshift=-28pt] {\Circle};
    \node (k2) [above=0.7pt of k1.north, xshift=4pt] {\Circle};
    \node (k3) [above=0.7pt of k2.north, xshift=4pt] {\Circle};
    \node (k4) [above=0.7pt of k3.north, xshift=4pt] {\Circle};

    \node (k5) [right=0.3pt of k2.east] {\Circle};
    \node (k6) [right=10pt of k1.east] {\Circle};
    \node (k7) [right=9pt of k3.east, yshift=-2pt] {\Circle};

    \node (i1) [right=17pt of k6.east] {\Sum};
    \node (i2) [above=0.3pt of i1.north, xshift=4pt] {\Sum};
    \node (i3) [above=0.3pt of i2.north, xshift=4pt,] {\Sum};

    \node (t1) [right=14pt of i3.east, yshift=3pt] {\Prod};
    \node (t2) [below=.7pt of t1.south, xshift=-4pt] {\Prod};
    \node (t3) [below=.7pt of t2.south, xshift=-2pt] {\Prod};
\end{tikzpicture}

\begin{tikzpicture}[cirtikz]

    \node (logo) [] {\color{bgrey1}\scalebox{10}{\texteb{\textit{cirkit}}}};

    % \node (kit) [right=] {\color{bgrey1}\scalebox{10}{\texteb{\textit{kit}}}};

    \node (k) [xshift=22pt] {\color{gold4}\scalebox{10}{\texteb{\textit{k}}}};

    \node (i) [right=-3pt of k.east] {\color{gold4}\scalebox{10}{\texteb{\textit{i}}}};

    \node (t) [right=-2pt of i.east, yshift=-6pt] {\color{gold4}\scalebox{10}{\texteb{\textit{t}}}};

    \node (k1) [right=-137pt of logo.east, xshift=-5.5pt, yshift=-28pt] {\Circle};
    \node (k2) [above=0.7pt of k1.north, xshift=4pt] {\Circle};
    \node (k3) [above=0.7pt of k2.north, xshift=4pt] {\Circle};
    \node (k4) [above=0.7pt of k3.north, xshift=4pt] {\Circle};

    \node (k5) [right=0.3pt of k2.east] {\Circle};
    \node (k6) [right=10pt of k1.east] {\Circle};
    \node (k7) [right=9pt of k3.east, yshift=-2pt] {\Circle};

    \node (i1) [right=16pt of k6.east, yshift=-1pt] {\Sum};
    \node (i2) [above=0.3pt of i1.north, xshift=4pt] {\Sum};
    \node (i3) [above=0.3pt of i2.north, xshift=4pt,] {\Sum};
    \node (i4) [above=3pt of i3.north, xshift=4pt,] {\Sum};

    \node (t1) [right=16pt of i3.east, yshift=3pt] {\Prod};
    \node (t2) [below=.7pt of t1.south, xshift=-4pt] {\Prod};
    \node (t3) [below=.7pt of t2.south, xshift=-2pt] {\Prod};
\end{tikzpicture}

\end{document}


==> tikz/old-lib-circuits.tex <==
\documentclass[tikz]{standalone}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{pc}
\usetikzlibrary{positioning}
\usepackage{stmaryrd}
\newcommand{\id}[1]{\llbracket{#1}\rrbracket}
\usepackage[default,scale=0.95]{opensans}

\begin{document}

% \newcommand{\midlinewidth}{0.6pt}
\newcommand{\midlinewidth}{1.0pt}
\newcommand{\incmidlinewidth}{1.7pt}
\newcommand{\largelinewidth}{1.9pt}
\newcommand{\xlargelinewidth}{2.3pt}
\newcommand{\middist}{17pt}
\newcommand{\sqintermiddist}{15.5pt}
\newcommand{\intermiddist}{30pt}
\newcommand{\largedist}{49pt}
\newcommand{\smalldist}{17pt}
\newcommand{\centraldist}{30pt}
\newcommand{\halfdist}{19pt}




\newcommand{\unaryminus}{\scalebox{0.75}[1.0]{\( - \)}}

\definecolor{lacamlilac} {RGB} {107,93,153}
\definecolor{lacamlilac2} {RGB} {93, 109, 152}
\definecolor{lacamlightlilac} {RGB} {174, 166, 201}
\definecolor{lacamdarklilac} {RGB} {51, 10, 102}
\definecolor{lacamdarklilac5} {RGB} {51, 10, 102}
\colorlet{lacamdarklilac4} {lacamdarklilac5!80!}
\colorlet{lacamdarklilac3} {lacamdarklilac5!60!}
\colorlet{lacamdarklilac2} {lacamdarklilac5!40!}
\colorlet{lacamdarklilac1} {lacamdarklilac5!20!}

\definecolor{lacamgold5} {RGB} {255, 87, 0}
\colorlet{lacamgold4} {lacamgold5!80!}
\colorlet{lacamgold3} {lacamgold5!60!}
\colorlet{lacamgold2} {lacamgold5!40!}
\colorlet{lacamgold1} {lacamgold5!20!}
\definecolor{violet} {RGB} {119, 111, 178}
\definecolor{petroil2} {RGB} {36, 165, 175}
\definecolor{petroil4} {RGB} {30, 132, 149}
\definecolor{petroil6} {RGB} {23, 101, 115}
\definecolor{gold2} {RGB} {255, 130, 0}
\definecolor{gold4} {RGB} {250, 100, 0}
\definecolor{gold6} {RGB} {245, 90, 0}

\definecolor{lacamoil5}{rgb}{0.13, 0.67, 0.8}
\colorlet{lacamoil4} {lacamoil5!80!}
\colorlet{lacamoil3} {lacamoil5!60!}
\colorlet{lacamoil2} {lacamoil5!40!}
\colorlet{lacamoil1} {lacamoil5!20!}



%\definecolor{tomato0} {HTML} {E57373}
\definecolor{tomato0} {HTML} {EF9A9A}
\definecolor{tomato1} {HTML} {F44336}
\definecolor{tomato2} {HTML} {E53935}
\definecolor{tomato3} {HTML} {D32F2F}
\definecolor{tomato4} {HTML} {C62828}
\definecolor{tomato5} {HTML} {B71C1C}


\definecolor{peas1} {HTML} {009688}
\definecolor{peas2} {HTML} {00897B}
\definecolor{peas3} {HTML} {00796B}
\definecolor{peas4} {HTML} {00695C}
\definecolor{peas5} {HTML} {004D40}

\definecolor{bgrey0} {HTML} {78909C}
\definecolor{bgrey1} {HTML} {607D8B}
\definecolor{bgrey2} {HTML} {546E7A}
\definecolor{bgrey3} {HTML} {455A64}
\definecolor{bgrey4} {HTML} {37474F}
\definecolor{bgrey5} {HTML} {263238}

\definecolor{olive0} {HTML} {C5E1A5}
\definecolor{olive1} {HTML} {AED581}
\definecolor{olive2} {HTML} {9CCC65}
\definecolor{olive3} {HTML} {8BC34A}
\definecolor{olive4} {HTML} {7CB342}
\definecolor{olive5} {HTML} {689F38}

\definecolor{pink0} {HTML} {FCE4EC}
\definecolor{pink1} {HTML} {F8BBD0}
\definecolor{pink2} {HTML} {F48FB1}
\definecolor{pink3} {HTML} {F06292}
\definecolor{pink4} {HTML} {EC407A}
\definecolor{pink5} {HTML} {FF80AB}

\definecolor{brown0} {HTML} {D7CCC8}
\definecolor{brown1} {HTML} {BCAAA4}
\definecolor{brown2} {HTML} {A1887F}
\definecolor{brown3} {HTML} {8D6E63}
\definecolor{brown4} {HTML} {795548}
\definecolor{brown5} {HTML} {6D4C41}
\definecolor{brown6} {HTML} {5D4037}

\definecolor{yellow0} {HTML} {CDDC39}
\definecolor{yellow1} {HTML} {9E9D24}
\definecolor{yellow3} {HTML} {FFBD2A}
\definecolor{yellow4} {HTML} {FFB000}
\definecolor{yellow5} {HTML} {FFD600}


\newcommand{\highlight}[2][yellow]{\mathchoice%
  {\colorbox{#1}{\textcolor{white}{$\displaystyle{#2}$}}}%
  {\colorbox{#1}{\textcolor{white}{$\textstyle{#2}$}}}%
  {\colorbox{#1}{\textcolor{white}{$\scriptstyle{#2}$}}}%
  {\colorbox{#1}{\textcolor{white}{$\scriptscriptstyle{#2}$}}}}%>

%\newcommand{\highlighttext}[2][yellow]{{\colorbox{#1}{\strut\textcolor{white}{#2}}}}
\newcommand{\highlighttext}[2][yellow]{{\colorbox{#1}{\textcolor{white}{#2}}}}




\begin{tikzpicture}
   

  \contnodeleft[line width=\midlinewidth]{v12}{$f_{X_{3}}$}
  \contnodeleft[line width=\midlinewidth, below=\middist of
  v12]{v13}{$f_{X_{2}}$}
  \contnodeleft[line width=\midlinewidth, left=27pt of v13]{v11}{$f_{X_{2}}$}
  \contnodeleft[line width=\midlinewidth, below=\middist of
  v13]{v14}{$f_{X_{2}}$}
  \contnodeleft[line width=\midlinewidth, below=\middist of
  v14]{v15}{$f_{X_{1}}$}
  \contnodeleft[line width=\midlinewidth, left=27pt of v14]{v16}{$f_{X_{2}}$}

  \prodnode[line width=\midlinewidth, right=\halfdist of v12]{p1};
  \prodnode[line width=\midlinewidth, right=\halfdist of v13]{p2};
  \prodnode[line width=\midlinewidth, right=\halfdist of v14]{p3};
  \prodnode[line width=\midlinewidth, right=\halfdist of v15]{p4};
  \edge[line width=\midlinewidth,] {p1} {v11, v12};
  \edge[line width=\midlinewidth,] {p2} {v12, v13};
  \edge[line width=\midlinewidth,] {p3} {v14, v15};
  \edge[line width=\midlinewidth,] {p4} {v15, v16};

  
  \sumnode[line width=\midlinewidth, right=\halfdist of p2, xshift=10pt]{s1};
  \sumnode[line width=\midlinewidth, right=\halfdist of p3, xshift=10pt]{s2};
  \draw[-,line width=\midlinewidth]  (s1) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.6$} (p1);
  \draw[-,line width=\midlinewidth]  (s1) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.4$} (p2);
  \draw[-,line width=\midlinewidth]  (s2) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.3$} (p3);
  \draw[-,line width=\midlinewidth]  (s2) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.7$} (p4);
  % \edge[line width=\midlinewidth,] {s1} {p1, p2};
  % \edge[line width=\midlinewidth,] {s2} {p3, p4};
  
  \contnodeleft[line width=\midlinewidth, above=\middist of s1]{v21}{$f_{X_{1}}$}
  \contnodeleft[line width=\midlinewidth, below=\middist of s2]{v22}{$f_{X_{3}}$}
  
  \prodnode[line width=\midlinewidth, right=\halfdist of s1]{p1};
  \prodnode[line width=\midlinewidth, right=\halfdist of s2]{p2};
  \edge[line width=\midlinewidth,] {p1} {s1,v21};
  \edge[line width=\midlinewidth,] {p2} {s2,v22};

  \sumnode[line width=\midlinewidth, right=\halfdist of p2, xshift=10pt]{s5};
  % \sumnode[line width=\midlinewidth, right=\halfdist of p2]{s6};
  \draw[-,line width=\midlinewidth]  (s5) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.5$} (p1);
  \draw[-,line width=\midlinewidth]  (s5) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.5$} (p2);
  % \edge[line width=\midlinewidth,] {s5} {p1,p2};
  % \edge[line width=\midlinewidth,] {s6} {p1,p2};  
\end{tikzpicture}

\begin{tikzpicture}

  % \evnodevar[line width=\midlinewidth, above=\halfdist of s8]{v42}{\tiny \textbf{0.39}}{gold2}{}

  \evnodevar[line width=\midlinewidth]{v12}{\tiny
    \textbf{1.2}}{petroil2}{};
  \node[left=6pt of v12] (x12) {\footnotesize$\color{petroil4}\mathbf{3.4}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x12}
  {v12};
  \evnodevar[line width=\midlinewidth, below=\middist of
  v12]{v13}{\tiny \textbf{0.80}}{petroil2}{};
  \node[left=6pt of v13] (x13) {\footnotesize$\color{petroil4}\mathbf{0.2}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x13}
  {v13};
  \evnodevar[line width=\midlinewidth, left=27pt of v13]{v11}{\tiny
    \textbf{2.05}}{petroil2}{};
  \node[left=6pt of v11] (x1) {\footnotesize$\color{petroil4}\mathbf{0.2}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x1}
  {v11};
  \evnodevar[line width=\midlinewidth, below=\middist of
  v13]{v14}{\tiny \textbf{0.57}}{petroil2}{};
  \node[left=6pt of v14] (x14) {\footnotesize$\color{petroil4}\mathbf{0.2}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x14}
  {v14};
  \evnodevar[line width=\midlinewidth, below=\middist of
  v14]{v15}{\tiny \textbf{1.39}}{petroil2}{};
  \node[left=6pt of v15] (x15) {\footnotesize$\color{petroil4}\mathbf{-1.1}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x15}
  {v15};
  \evnodevar[line width=\midlinewidth, left=27pt of v14]{v16}{\tiny
    \textbf{1.9}}{petroil2}{};
  \node[left=6pt of v16] (x16) {\footnotesize$\color{petroil4}\mathbf{0.2}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x16}
  {v16};

  \evnodevar[line width=\midlinewidth, right=\halfdist of v12]{p1}{\tiny \textbf{2.46}}{gold2}{};
  \evnodevar[line width=\midlinewidth, right=\halfdist of v13]{p2}{\tiny \textbf{0.96}}{gold2}{};
  \evnodevar[line width=\midlinewidth, right=\halfdist of v14]{p3}{\tiny \textbf{0.79}}{gold2}{};
  \evnodevar[line width=\midlinewidth, right=\halfdist of v15]{p4}{\tiny \textbf{2.64}}{gold2}{};
  \edge[line width=\midlinewidth,->,>=stealth] {v11} {p1};
  \edge[line width=\midlinewidth,->,>=stealth] {v12} {p1};
  \edge[line width=\midlinewidth,->,>=stealth] {v12} {p2};
  \edge[line width=\midlinewidth,->,>=stealth] {v13} {p2};
  \edge[line width=\midlinewidth,->,>=stealth] {v14} {p3};
  \edge[line width=\midlinewidth,->,>=stealth] {v15} {p3};
  \edge[line width=\midlinewidth,->,>=stealth] {v15} {p4};
  \edge[line width=\midlinewidth,->,>=stealth] {v16} {p4};
  
  \evnodevar[line width=\midlinewidth, right=\halfdist of p2, xshift=10pt]{s1}{\tiny \textbf{1.56}}{gold2}{};
  \evnodevar[line width=\midlinewidth, right=\halfdist of p3, xshift=10pt]{s2}{\tiny \textbf{1.34}}{gold2}{};
  \draw[->,line width=\midlinewidth]  (p1) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.4$} (s1);
  \draw[->,line width=\midlinewidth]  (p2) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.6$} (s1);
  \draw[->,line width=\midlinewidth]  (p3) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.7$} (s2);
  \draw[->,line width=\midlinewidth]  (p4) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.3$} (s2);
  % \edge[line width=\midlinewidth,] {s1} {p1, p2};
  % \edge[line width=\midlinewidth,] {s2} {p3, p4};
  
  \evnodevar[line width=\midlinewidth, above=\middist of s1]{v21}{\tiny \textbf{0.59}}{petroil2}{};
  \evnodevar[line width=\midlinewidth, below=\middist of s2]{v22}{\tiny \textbf{0.67}}{petroil2}{};
  \node[left=6pt of v22] (x22) {\footnotesize$\color{petroil4}\mathbf{3.4}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x22}
  {v22};
  \node[left=6pt of v21] (x21) {\footnotesize$\color{petroil4}\mathbf{-1.1}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {x21}
  {v21};
  
  \evnodevar[line width=\midlinewidth, right=\halfdist of s1]{p1}{\tiny \textbf{0.92}}{gold2}{};
  \evnodevar[line width=\midlinewidth, right=\halfdist of s2]{p2}{\tiny \textbf{0.90}}{gold2}{};
  \edge[line width=\midlinewidth,->,>=stealth] {s1} {p1};
  \edge[line width=\midlinewidth,->,>=stealth] {v21} {p1};
  \edge[line width=\midlinewidth,->,>=stealth] {s2} {p2};
  \edge[line width=\midlinewidth,->,>=stealth] {v22} {p2};

  \evnodevar[line width=\midlinewidth, right=\halfdist of p2, xshift=10pt]{s5}{\tiny \textbf{0.91}}{purple}{};
  \node[right=\middist of s5] (xp) {\footnotesize$\color{purple}\mathbf{0.91}$};
  \edge[line width=\midlinewidth,left,pos=0.37,->,>=stealth] {s5}
  {xp};
  
  % \sumnode[line width=\midlinewidth, right=\halfdist of p2]{s6};
  \draw[->,line width=\midlinewidth]  (p1) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.5$} (s5);
  \draw[->,line width=\midlinewidth]  (p2) -- node[draw=black, align=center, minimum width=0.5cm, minimum height=0.5cm,fill=white] {\small$0.5$} (s5);
  % \edge[line width=\midlinewidth,] {s5} {p1,p2};
  % \edge[line width=\midlinewidth,] {s6} {p1,p2};  
\end{tikzpicture}


\begin{tikzpicture}
  \contnodeleft[line width=\midlinewidth]{v12}{}
\end{tikzpicture}

\begin{tikzpicture}
  \prodnode[line width=\midlinewidth]{p3};
\end{tikzpicture}

\begin{tikzpicture}
  \sumnode[line width=\midlinewidth]{s7};
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikz/region-graphs.tex <==
\PassOptionsToPackage{dvipsnames}{xcolor}

\documentclass[tikz]{standalone}

\usepackage{cirtikz}
\usepackage{TMLR/researchpack}

\begin{document}


\begin{tikzpicture}[cirtikz]
    \node (r1) [fill=tomato2, minimum width=40pt, minimum height=20pt, anchor=east] {\Large\color{white} $\boldsymbol{X_1}$};
    \node (r2) [fill=lacamgold4, minimum width=40pt, minimum height=20pt, right=20pt of r1.east, anchor=west] {\Large \color{white} $\boldsymbol{X_3}$};
    \node (p1) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, above=20pt of r1.north, anchor=south] at ($(r1.north)!0.5!(r2.north)$) {};
    \node (r3) [fill=lacamlilac, minimum width=60pt, minimum height=20pt, above=20pt of p1.north, anchor=south] {\Large \color{white} $\boldsymbol{X_1},\boldsymbol{X_3}$};

    \node (r4) [fill=yellow3, minimum width=40pt, minimum height=20pt, right=20pt of r3.east, anchor=west] {\Large \color{white} $\boldsymbol{X_2}$};
    \node (p2) [fill=petroil2, minimum width=15pt, minimum height=15pt, above=20pt of r3.north, anchor=south] at ($(r3.north)!0.5!(r4.north)$) {};
    \node (r5) [fill=petroil2, minimum width=80pt, minimum height=20pt, above=20pt of p2.north, anchor=south] {\Large \color{white} $\boldsymbol{X_1},\boldsymbol{X_2},\boldsymbol{X_3}$};
    %
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p1.center} {r1.north,r2.north,r3.south};
    \edge [bbcedge] {p2.center} {r3.north,r4.north,r5.south};
\end{pgfonlayer}
\end{tikzpicture}


% \begin{tikzpicture}[cirtikz, minimum width=80pt, minimum height=20pt]
%     \node (r1) [fill=tomato2, minimum width=60pt, anchor=east] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
%     \node (r2) [fill=lacamgold4, minimum width=30pt, anchor=west, right=20pt of r1.east] {\Large\color{white} $\boldsymbol{X_3}$};
%     \node (r3) [fill=yellow3, minimum width=60pt, anchor=west, right=20pt of r2.east] {\Large\color{white} $\boldsymbol{X_4},\boldsymbol{X_5}$};
%     %
%     \node (p1) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, anchor=south east, above=20pt of r1.north] at ($(r1.north west)!0.5!(r2.north west)$) {};
%     \node (p2) [fill=petroil2, minimum width=15pt, minimum height=15pt, anchor=south west, above=20pt of r2.north] at ($(r2.north east)!0.5!(r3.north east)$) {};
%     %
%     \node (r4) [fill=lacamlilac, anchor=south, above=20pt of p1.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2},\boldsymbol{X_3}$};
%     \node (r5) [fill=petroil2, anchor=south, above=20pt of p2.north] {\Large\color{white} $\boldsymbol{X_3},\boldsymbol{X_4},\boldsymbol{X_5}$};
%     %
% \begin{pgfonlayer}{background}
%     \edge [bbcedge] {p1.center} {r1.north,r2.north,r4.south};
%     \edge [bbcedge] {p2.center} {r2.north,r3.north,r5.south};
% \end{pgfonlayer}
% \end{tikzpicture}


\begin{tikzpicture}[cirtikz, minimum width=60pt, minimum height=20pt]
    \node (r1) [fill=tomato2, minimum width=30pt, anchor=east] {\Large\color{white} $\boldsymbol{X_1}$};
    \node (r2) [fill=lacamgold4, minimum width=30pt, anchor=west, right=40pt of r1.east] {\Large\color{white} $\boldsymbol{X_2}$};
    \node (r3) [fill=yellow3, minimum width=30pt, anchor=west, right=40pt of r2.east] {\Large\color{white} $\boldsymbol{X_3}$};
    %
    \node (p1) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, above=20pt of r1.north east, anchor=south east] {};
    \node (p2) [fill=petroil2, minimum width=15pt, minimum height=15pt, above=20pt of r3.north west, anchor=south west] {};
    %
    \node (r4) [fill=lacamlilac, anchor=south, above=20pt of p1.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
    \node (r5) [fill=petroil2, anchor=south, above=20pt of p2.north] {\Large\color{white} $\boldsymbol{X_2},\boldsymbol{X_3}$};
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p1.center} {r1.north,r2.north,r4.south};
    \edge [bbcedge] {p2.center} {r2.north,r3.north,r5.south};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz, minimum width=60pt, minimum height=20pt]
    % \node (r1) [fill=olive4, minimum width=30pt, anchor=east] {\Large\color{white} $\boldsymbol{X_2}$};
    % \node (r2) [fill=deliveroo, minimum width=30pt, anchor=west, right=30pt of r1.east] {\Large\color{white} $\boldsymbol{X_1}$};
    % \node (r3) [fill=petroil2, minimum width=30pt, anchor=west, right=30pt of r2.east] {\Large\color{white} $\boldsymbol{X_3}$};
    % \node (r4) [fill=lacamoil5, minimum width=30pt, anchor=west, right=30pt of r3.east] {\Large\color{white} $\boldsymbol{X_2}$};
    %
    %\node (p1) [fill=lacamgold4, minimum width=15pt, minimum height=15pt, anchor=south, above=15pt of r1.north] {};
    %\node (p2) [fill=tomato2, minimum width=15pt, minimum height=15pt, anchor=south, above=15pt of r4.north] {};
    %
    % \node (r5) [fill=JungleGreen, anchor=south, above=15pt of p1.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
    % \node (r6) [fill=lacamlilac, anchor=south, above=15pt of p2.north] {\Large\color{white} $\boldsymbol{X_2},\boldsymbol{X_3}$};
    \node (r5) [fill=purple, anchor=west] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
    \node (r6) [fill=yellow3, anchor=east, right=110pt of r5.east] {\Large\color{white} $\boldsymbol{X_2},\boldsymbol{X_3}$};
    %
    \node (s1) [fill=tomato2, minimum width=30pt, anchor=west, right=15pt of r5.east] {\Large\color{white} $\boldsymbol{X_3}$};
    \node (s2) [fill=lacamgold4, minimum width=30pt, anchor=east, left=15pt of r6.west] {\Large\color{white} $\boldsymbol{X_1}$};
    %
    \node (q1) [fill=olive4, minimum width=15pt, minimum height=15pt, anchor=south, above=25pt of r5.north] at ($(r5.north west)!0.5!(r6.north west)$) {};
    \node (q2) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, anchor=south, above=25pt of r6.north] at ($(r5.north east)!0.5!(r6.north east)$) {};
    %
    \node (r7) [fill=petroil2, minimum width=80pt, anchor=south, above=25pt of q2.north] at ($(q1.north)!0.5!(q2.north)$) {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2},\boldsymbol{X_3}$};
\begin{pgfonlayer}{background}
    %\edge [bbcedge] {p1.center} {r1.north,r2.north,r5.south};
    %\edge [bbcedge] {p2.center} {r3.north,r4.north,r6.south};
    %
    \edge [bbcedge] {q1.center} {r5.north,s1.north,r7.south};
    \edge [bbcedge] {q2.center} {r6.north,s2.north,r7.south};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz, minimum width=70pt, minimum height=20pt]
    \node (r1) [fill=lacamlilac!95!black, minimum width=40pt] {\Large\color{white} $\boldsymbol{X_{11}}$};
    \node (r2) [fill=lacamlilac!90!white, minimum width=40pt, anchor=west, right=40pt of r1.east] {\Large\color{white} $\boldsymbol{X_{12}}$};
    \node (r3) [fill=lacamlilac!80!black, minimum width=40pt, anchor=west, right=40pt of r2.east] {\Large\color{white} $\boldsymbol{X_{21}}$};
    \node (r4) [fill=lacamlilac!70!white, minimum width=40pt, anchor=west, right=40pt of r3.east] {\Large\color{white} $\boldsymbol{X_{22}}$};
    %
    \node (p1) [fill=tomato3!95!black, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r1.north] {};
    \node (p2) [fill=tomato3!90!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r2.north] {};
    \node (p3) [fill=tomato3!80!black, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r3.north] {};
    \node (p4) [fill=tomato3!70!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r4.north] {};
    %
    \node (s1) [fill=petroil2!95!black, anchor=south, above=20pt of p1.north] {\Large\color{white} $\boldsymbol{X_{11} X_{12}}$};
    \node (s2) [fill=petroil2!90!white, anchor=south, above=20pt of p2.north] {\Large\color{white} $\boldsymbol{X_{11} X_{21}}$};
    \node (s3) [fill=petroil2!80!black, anchor=south, above=20pt of p3.north] {\Large\color{white} $\boldsymbol{X_{21} X_{22}}$};
    \node (s4) [fill=petroil2!70!white, anchor=south, above=20pt of p4.north] {\Large\color{white} $\boldsymbol{X_{12} X_{22}}$};
    %
    \node (r5) [fill=petroil2!95!black, minimum width=40pt, anchor=west, right=15pt of s4.east] {\Large\color{white} $\boldsymbol{X_{31}}$};
    \node (r6) [fill=petroil2!90!white, minimum width=40pt, anchor=west, right=15pt of r5.east] {\Large\color{white} $\boldsymbol{X_{32}}$};
    \node (r7) [fill=petroil2!80!black, minimum width=40pt, anchor=west, right=15pt of r6.east] {\Large\color{white} $\boldsymbol{X_{13}}$};
    \node (r8) [fill=petroil2!70!white, minimum width=40pt, anchor=west, right=15pt of r7.east] {\Large\color{white} $\boldsymbol{X_{23}}$};
    %
    \node (q1) [fill=lacamgold4!95!black, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of s2.north] {};
    \node (q2) [fill=lacamgold4!90!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of s3.north] {};
    \node (q3) [fill=lacamgold4!95!black, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r5.north] {};
    \node (q4) [fill=lacamgold4!90!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r7.north] {};
    %
    \node (u1) [fill=lacamoil5!95!black, minimum height=35pt, anchor=south, above=20pt of q1.north] at ($(q1.north)!0.5!(q2.north)$) {\LARGE\color{white} $\substack{\boldsymbol{X_{11} X_{12}}\\[4pt] \boldsymbol{X_{21} X_{22}}}$};
    \node (u2) [fill=lacamoil5!80!black, right=40pt of u1.north east, anchor=north west] {\Large\color{white} $\boldsymbol{X_{31} X_{32}}$};
    \node (u3) [fill=lacamoil5!90!white, anchor=west, right=40pt of u2.east] {\Large\color{white} $\boldsymbol{X_{13} X_{23}}$};
    \node (u4) [fill=lacamoil5!80!white, minimum width=40pt, anchor=west, right=60pt of u3.east] {\Large\color{white} $\boldsymbol{X_{33}}$};
    %
    \node (o1) [fill=brown!95!black, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of u1.north] {\Large\color{white}};
    \node (o2) [fill=brown!80!black, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of u2.north] {\Large\color{white}};
    \node (o3) [fill=brown!90!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of u3.north] {\Large\color{white}};
    \node (o4) [fill=brown!80!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of u4.north] {\Large\color{white}};
    %
    \node (v1) [fill=deliveroo!95!black, minimum width=90pt, minimum height=35pt, anchor=south, above=37pt of o1.north] {\LARGE\color{white} $\substack{\boldsymbol{X_{11} X_{12} X_{13}}\\[4pt] \boldsymbol{X_{21} X_{22} X_{23}}}$};
    \node (v2) [fill=deliveroo!80!black, minimum height=52pt, above=20pt of o2.north, anchor=south] {\LARGE\color{white} $\substack{\boldsymbol{X_{11} X_{12}}\\[4pt] \boldsymbol{X_{21} X_{22}}\\[4pt]
    \boldsymbol{X_{31} X_{32}}}$};
    \node (v3) [fill=deliveroo!90!white, minimum width=90pt, above=52pt of o3.north, anchor=south] {\Large\color{white} $\boldsymbol{X_{31} X_{32} X_{33}}$};
    \node (v4) [fill=deliveroo!80!white, minimum width=90pt, above=52pt of o4.north, anchor=south] {\Large\color{white} $\boldsymbol{X_{13} X_{23} X_{33}}$};
    %
    \node (m1) [fill=RubineRed!80!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of v2.north] {};
    \node (m2) [fill=RubineRed!70!white, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of v3.north] {};
    %
    \node (w1) [fill=MidnightBlue, minimum width=90, minimum height=52, anchor=south, above=20pt of m1.north] at ($(m1.north)!0.5!(m2.north)$) {\LARGE\color{white} $\substack{\boldsymbol{X_{11} X_{12} X_{13}}\\[4pt] \boldsymbol{X_{21} X_{22} X_{23}}\\[4pt]
    \boldsymbol{X_{31} X_{32} X_{33}}}$};
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p1} {r1.north, r2.north, s1};
    \edge [bbcedge] {p2} {r1.north, r3.north, s2};
    \edge [bbcedge] {p3} {r3.north, r4.north, s3};
    \edge [bbcedge] {p4} {r2.north, r4.north, s4};
    \edge [bbcedge] {q1} {s1.north, s3.north, u1};
    \edge [bbcedge] {q2} {s2.north, s4.north, u1};
    %
    \edge [bbcedge] {o1} {u1.north, u3.north, v1};
    \edge [bbcedge] {o2} {u1.north, u2.north, v2};
    \edge [bbcedge] {o3} {u2.north, u4.north, v3};
    \edge [bbcedge] {o4} {u3.north, u4.north, v4};
    \edge [bbcedge] {m1} {v1.north, v3.north, w1};
    \edge [bbcedge] {m2} {v2.north, v4.north, w1};
    %
    \edge [bbcedge] {q3} {r5.north, r6.north, u2.south};
    \edge [bbcedge] {q4} {r7.north, r8.north, u3.south};
\end{pgfonlayer}
\end{tikzpicture}

% \begin{tikzpicture}[cirtikz, minimum width=50pt, minimum height=20pt]
%     \node (r1) [fill=olive4, minimum width=30pt, anchor=east] {\Large\color{white} $\boldsymbol{X_1}$};
%     \node (r2) [fill=deliveroo, minimum width=30pt, anchor=west, right=30pt of r1.east] {\Large\color{white} $\boldsymbol{X_2}$};
%     \node (r3) [fill=petroil2, minimum width=30pt, anchor=west, right=30pt of r2.east] {\Large\color{white} $\boldsymbol{X_3}$};
%     \node (r4) [fill=petroil2, minimum width=30pt, anchor=west, right=30pt of r3.east] {\Large\color{white} $\boldsymbol{X_4}$};
%     %
%     \node (p1) [fill=orangio, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r1.north] {};
%     \node (p2) [fill=yellow0, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r2.north] {};
%     \node (p3) [fill=lacamgold4, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r3.north] {};
%     \node (p4) [fill=tomato2, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of r4.north] {};
%     %
%     \node (s1) [fill=Orchid, anchor=south, above=20pt of p1.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
%     \node (s2) [fill=MidnightBlue, anchor=south, above=20pt of p2.north] {\Large\color{white} $\boldsymbol{X_2},\boldsymbol{X_3}$};
%     \node (s3) [fill=lacamoil5, anchor=south, above=20pt of p3.north] {\Large\color{white} $\boldsymbol{X_3},\boldsymbol{X_4}$};
%     \node (s4) [fill=lacamlilac, anchor=south, above=20pt of p4.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_4}$};
%     %
%     \node (q1) [fill=Thistle, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of s2.north] {};
%     \node (q2) [fill=Maroon, minimum width=15pt, minimum height=15pt, anchor=south, above=20pt of s3.north] {};
%     %
%     \node (t) [fill=JungleGreen, minimum width=110pt, anchor=south, above=20pt of q1.north] at ($(q1.north)!0.5!(q2.north)$) {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2},\boldsymbol{X_3},\boldsymbol{X_4}$};
% \begin{pgfonlayer}{background}
%     \edge [bbcedge] {p1.south} {r1.north,r2.north,s1.south};
%     \edge [bbcedge] {p2.south} {r2.north,r3.north,s2.south};
%     \edge [bbcedge] {p3.south} {r3.north,r4.north,s3.south};
%     \edge [bbcedge] {p4.south} {r1.north,r4.north,s4.south};
%     %
%     \edge [bbcedge] {q1.center} {s1.north,s3.north,t.center};
%     \edge [bbcedge] {q2.center} {s2.north,s4.north,t.center};
% \end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}[cirtikz]
    \node (r1) [fill=tomato2, minimum width=40pt, minimum height=20pt, anchor=east] {\Large\color{white} $\boldsymbol{A}$};
    \node (r2) [fill=lacamgold4, minimum width=40pt, minimum height=20pt, right=20pt of r1.east, anchor=west] {\Large \color{white} $\boldsymbol{B}$};
    \node (p1) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, above=20pt of r1.north, anchor=south] at ($(r1.north)!0.5!(r2.north)$) {};
    \node (r3) [fill=lacamlilac, minimum width=60pt, minimum height=20pt, above=20pt of p1.north, anchor=south] {\Large \color{white} $\boldsymbol{A},\boldsymbol{B}$};

    \node (r4) [fill=yellow3, minimum width=40pt, minimum height=20pt, right=20pt of r3.east, anchor=west] {\Large \color{white} $\boldsymbol{C}$};
    \node (p2) [fill=petroil2, minimum width=15pt, minimum height=15pt, above=20pt of r3.north, anchor=south] at ($(r3.north)!0.5!(r4.north)$) {};
    \node (r5) [fill=petroil2, minimum width=80pt, minimum height=20pt, above=20pt of p2.north, anchor=south] {\Large \color{white} $\boldsymbol{A},\boldsymbol{B},\boldsymbol{C}$};
    %
    \node (r6) [fill=purple, minimum width=40pt, minimum height=20pt, right=20pt of r5.east, anchor=west] {\Large \color{white} $\boldsymbol{D}$};
    \node (p3) [fill=bgrey1, minimum width=15pt, minimum height=15pt, above=20pt of r5.north, anchor=south] at ($(r5.north)!0.5!(r6.north)$) {};
    \node (r7) [fill=bgrey1, minimum width=80pt, minimum height=20pt, above=20pt of p3.north, anchor=south] {\Large \color{white} $\boldsymbol{A},\boldsymbol{B},\boldsymbol{C},\boldsymbol{D}$};
    %
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p1.center} {r1.north,r2.north,r3.south};
    \edge [bbcedge] {p2.center} {r3.north,r4.north,r5.south};
    \edge [bbcedge] {p3.center} {r5.north,r6.north,r7.south};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz, minimum width=60pt, minimum height=20pt]
    \node (r1) [fill=tomato2, minimum width=30pt, anchor=east] {\Large\color{white} $\boldsymbol{X_1}$};
    \node (r2) [fill=lacamgold4, minimum width=30pt, anchor=west, right=40pt of r1.east] {\Large\color{white} $\boldsymbol{X_2}$};
    \node (r3) [fill=yellow3, minimum width=30pt, anchor=west, right=40pt of r2.east] {\Large\color{white} $\boldsymbol{X_3}$};
    %
    \node (p1) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, above=20pt of r1.north east, anchor=south east] {};
    \node (p2) [fill=petroil2, minimum width=15pt, minimum height=15pt, above=20pt of r3.north west, anchor=south west] {};
    %
    \node (r4) [fill=lacamlilac, anchor=south, above=20pt of p1.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
    \node (r5) [fill=petroil2, anchor=south, above=20pt of p2.north] {\Large\color{white} $\boldsymbol{X_2},\boldsymbol{X_3}$};
    %
    \node (p3) [fill=bgrey1, minimum width=15pt, minimum height=15pt, anchor=south east, above=20pt of r4.north east] {};
    \node (p4) [fill=bgrey1, minimum width=15pt, minimum height=15pt, anchor=south west, above=20pt of r5.north west] {};
    %
    \node (r6) [fill=bgrey1, minimum width=80pt, anchor=south, above=20pt of p3.north] at ($(p3.north)!0.5!(p4.north)$) {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2},\boldsymbol{X_3}$};
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p1.center} {r1.north,r2.north,r4.south};
    \edge [bbcedge] {p2.center} {r2.north,r3.north,r5.south};
    %
    \edge [bbcedge] {p3.center} {r4.north,r3.west,r6.south};
    \edge [bbcedge] {p4.center} {r5.north,r1.east,r6.south};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz, minimum width=60pt, minimum height=20pt]
    \node (r1) [fill=tomato2, minimum width=40pt, anchor=east] {\Large\color{white} $\boldsymbol{X_1}$};
    \node (r2) [fill=lacamgold4, minimum width=30pt, anchor=west, right=20pt of r1.east] {\Large\color{white} $\boldsymbol{X_2}$};
    \node (r3) [fill=yellow3, minimum width=40pt, anchor=west, right=20pt of r2.east] {\Large\color{white} $\boldsymbol{X_3}$};
    %
    \node (p1) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, anchor=south east, above=20pt of r1.north] at ($(r1.north west)!0.5!(r2.north west)$) {};
    \node (p2) [fill=petroil2, minimum width=15pt, minimum height=15pt, anchor=south west, above=20pt of r2.north] at ($(r2.north east)!0.5!(r3.north east)$) {};
    %
    \node (r4) [fill=lacamlilac, anchor=south, above=20pt of p1.north] {\Large\color{white} $\boldsymbol{X_1},\boldsymbol{X_2}$};
    \node (r5) [fill=petroil2, anchor=south, above=20pt of p2.north] {\Large\color{white} $\boldsymbol{X_2},\boldsymbol{X_3}$};
    %
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p1.center} {r1.north,r2.north,r4.south};
    \edge [bbcedge] {p2.center} {r2.north,r3.north,r5.south};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[cirtikz]
    \node (r2) [fill=olive4, minimum width=40pt, minimum height=20pt, anchor=east] {\Large\color{white} $\boldsymbol{X_2}$};
    \node (r4) [fill=tomato2, minimum width=40pt, minimum height=20pt, right=20pt of r1.east, anchor=west] {\Large \color{white} $\boldsymbol{X_4}$};
    \node (p24) [fill=lacamlilac, minimum width=15pt, minimum height=15pt, above=20pt of r1.north, anchor=south] at ($(r2.north)!0.5!(r4.north)$) {};
    \node (r24) [fill=lacamlilac, minimum width=60pt, minimum height=20pt, above=20pt of p24.north, anchor=south] {\Large \color{white} $\boldsymbol{X_2},\boldsymbol{X_4}$};

    \node (r3) [fill=lacamgold4, minimum width=40pt, minimum height=20pt, right=20pt of r24.east, anchor=west] {\Large \color{white} $\boldsymbol{X_3}$};
    \node (r1) [fill=bgrey1, minimum width=40pt, minimum height=20pt, left=60pt of r24.west, anchor=west] {\Large \color{white} $\boldsymbol{X_1}$};
    \node (p1234) [fill=petroil2, minimum width=15pt, minimum height=15pt, above=20pt of r24.north, anchor=south] {};
    \node (r1234) [fill=petroil2, minimum width=80pt, minimum height=20pt, above=20pt of p1234.north, anchor=south] {\Large \color{white} $\boldsymbol{X_1},\boldsymbol{X_2},\boldsymbol{X_3},\boldsymbol{X_4}$};
    %
    
\begin{pgfonlayer}{background}
    \edge [bbcedge] {p24.center} {r2.north,r4.north,r24.south};
    \edge [bbcedge] {p1234.center} {r1.north,r24.north,r3.north,r1234.south};
\end{pgfonlayer}

\end{tikzpicture}


\end{document}


==> tikz/tensor-factorizations.tex <==
\documentclass[tikz]{standalone}

\usepackage{cirtikz}
\usepackage{../researchpack}

\begin{document}


\begin{tikzpicture}[line width=.75pt, inner sep=0pt, outer sep=0pt, line join=round, line cap=butt]
    \pgfmathsetmacro{\corex}{0.75}
    \pgfmathsetmacro{\corey}{0.75}
    \pgfmathsetmacro{\corez}{0.75}
    \draw[bdarker] (0,0,0) -- ++(-\corex,0,0) -- ++(0,-\corey,0) -- ++(\corex,0,0) -- cycle;
    \draw[bdarker] (0,0,0) -- ++(0,0,-\corez) -- ++(0,-\corey,0) -- ++(0,0,\corez) -- cycle;
    \draw[bdarker] (0,0,0) -- ++(-\corex,0,0) -- ++(0,0,-\corez) -- ++(\corex,0,0) -- cycle;
    \node[] at (0,0,1.3*\corez) {\large $\bcalW$};

    \pgfmathsetmacro{\factorp}{1.25}
    \pgfmathsetmacro{\factorx}{0.75}
    \pgfmathsetmacro{\factory}{2}
    \pgfmathsetmacro{\factorz}{0.75}
    \draw[bdarker] (-\factorp,0,0) -- ++(-\factorx,0,0) -- ++(0,-\factory,0) -- ++(\factorx,0,0) -- cycle;
    \draw[bdarker] (-\factorx+\factorp,0,-\corez) -- ++(\factorx,0,0) -- ++(0,-0.8*\factory,0) -- ++(-\factorx,0,0) -- cycle;
    \draw[bdarker] (0,0.3*\factorp,-\corez) -- ++(-\corex,0,0) -- ++(0,0.35*\factory,0) -- ++(\corex,0,0) -- cycle;

	\pgfmathsetmacro{\lencell}{0.25}
    \draw[bdarker, fill=tomato2] (-\factorp,-0.3*\factory,0) -- ++(-\factorx,0,0) -- ++(0,\lencell,0) -- ++(\factorx,0,0) -- cycle;
    \draw[bdarker, fill=yellow3] (-\factorx+\factorp,-0.5*\factory,-\corez) -- ++(\factorx,0,0) -- ++(0,-\lencell,0) -- ++(-\factorx,0,0) -- cycle;
    \draw[bdarker, fill=olive4] (0,0.3*\factory,-\corez) -- ++(-\corex,0,0) -- ++(0,\lencell,0) -- ++(\corex,0,0) -- cycle;

	\node[anchor=west] at (\factorx-1.5*\factorp,-0.75*\factory,0) {\large $\vV^{(1)}$};
	\node[anchor=west] at (0.2*\factorx+\factorp,-0.2*\factory,-\corez) {\large $\vV^{(2)}$};
	\node[anchor=east] at (-0.475*\factory,0.3*\factory,-1.375*\corez) {\large $\vV^{(3)}$};

    \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (-\factorp-\factorx-0.9,-0.25*\factory,0) -- +(0.85,0,0);
    \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (\factorx+\factorp+0.15,-0.56*\factory,-\corez) -- +(-0.85,0,0);
    \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (0.395*\factory,0.28*\factory,-1.45*\corez) -- ++(-0.85,0,0);

	\node[] at (-\factorp-\factorx-0.7,-0.25*\factory+0.3,0) {\large $x_1$};
	\node[] at (\factorx+\factorp,-0.56*\factory-0.35,-\corez) {\large $x_2$};
	\node[] at (0.395*\factory+0.3,0.28*\factory,-1.375*\corez) {\large $x_3$};

	\pgfmathsetmacro{\factorq}{2.5}
	
	\begin{scope} [shift={(-2*\factorq, 0.25, 0)}, rotate around y=-30]
		\draw[bdarker] (0,0,0) -- ++(-0.75*\factory,0,0) -- ++(0,-\factory,0) -- ++(0.75*\factory,0,0) -- cycle;
		\draw[bdarker] (0,0,0) -- ++(0,0,-1.25*\factorz) -- ++(0,-\factory,0) -- ++(0,0,1.25*\factorz) -- cycle;
		\draw[bdarker] (0,0,0) -- ++(-0.75*\factory,0,0) -- ++(0,0,-1.25*\factorz) -- ++(0.75*\factory,0,0) -- cycle;
	
		\node[] at (-\factorx+0.2,-0.125,0.5*\corez) {\large $\bcalT$};
	\end{scope}
	
	\begin{scope} [shift={(-2*\factorq -0.425, -0.4, -\lencell)}, rotate around y=-30]
    	\draw[bdarker, fill=petroil2] (0,0,0) -- ++(-\lencell,0,0) -- ++(0,-\lencell,0) -- ++(\lencell,0,0) -- cycle;
		\draw[bdarker, fill=petroil2] (0,0,0) -- ++(0,0,-\lencell) -- ++(0,-\lencell,0) -- ++(0,0,\lencell) -- cycle;
		\draw[bdarker, fill=petroil2] (0,0,0) -- ++(-\lencell,0,0) -- ++(0,0,-\lencell) -- ++(\lencell,0,0) -- cycle;

	    \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (-\lencell,-\factory,-\lencell) -- +(0,0.8*\factory,0);
		\path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (0,-0.5*\lencell+0.05,1.0+\factorz) -- +(0,0,-1.0-\factorz+0.1);
		\path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (2.5*\factorx+0.1,-0.5,-\lencell) -- ++(-2.85*\factorx,0.325,0);
		
		\node[anchor=west] at (-\lencell+0.3,-\factory+0.15,-\lencell) {\large $x_2$};
		\node[anchor=north] at (0.25,-0.5*\lencell-0.1,1.0+\factorz) {\large $x_3$};
		\node[anchor=west] at (2.5*\factorx+0.2,-0.5-0.1,-\lencell) {\large $x_1$};
	\end{scope}

    \node[] at (-1.425*\factorq,-0.4,0) {\huge $\approx$};
\end{tikzpicture}


% \begin{tikzpicture}[line width=.75pt, inner sep=0pt, outer sep=0pt, line join=round, line cap=butt]
%     \pgfmathsetmacro{\corex}{0.75}
%     \pgfmathsetmacro{\corey}{0.75}
%     \pgfmathsetmacro{\corez}{0.75}
%     \draw[bdarker] (0,0,0) -- ++(-\corex,0,0) -- ++(0,-\corey,0) -- ++(\corex,0,0) -- cycle;
%     \draw[bdarker] (0,0,0) -- ++(0,0,-\corez) -- ++(0,-\corey,0) -- ++(0,0,\corez) -- cycle;
%     \draw[bdarker] (0,0,0) -- ++(-\corex,0,0) -- ++(0,0,-\corez) -- ++(\corex,0,0) -- cycle;
%     \node[] at (0,0,1.3*\corez) {\large $\bcalW$};

%     \pgfmathsetmacro{\factorp}{1.25}
%     \pgfmathsetmacro{\factorx}{0.75}
%     \pgfmathsetmacro{\factory}{2}
%     \pgfmathsetmacro{\factorz}{0.75}
%     \draw[bdarker] (-\factorp,0,0) -- ++(-\factorx,0,0) -- ++(0,-\factory,0) -- ++(\factorx,0,0) -- cycle;
%     \draw[bdarker] (-\factorx+\factorp,0,-\corez) -- ++(0.75*\factory,0,0) -- ++(0,-\factorx,0) -- ++(-0.75*\factory,0,0) -- cycle;
%     \draw[bdarker] (0,0.3*\factorp,-\corez) -- ++(-\corex,0,0) -- ++(0,0,-1.25*\factorz) -- ++(\corex,0,0) -- cycle;

% 	\pgfmathsetmacro{\lencell}{0.25}
%     \draw[bdarker, fill=tomato2] (-\factorp,-0.3*\factory,0) -- ++(-\factorx,0,0) -- ++(0,\lencell,0) -- ++(\factorx,0,0) -- cycle;
%     \draw[bdarker, fill=yellow3] (-\factorx+\factorp+0.5*\factory,0,-\corez) -- ++(\lencell,0,0) -- ++(0,-\factorx,0) -- ++(-\lencell,0,0) -- cycle;
%     \draw[bdarker, fill=olive4] (0,0.3*\factorp,-\corez-\lencell) -- ++(-\corex,0,0) -- ++(0,0,-\lencell) -- ++(\corex,0,0) -- cycle;

% 	\node[anchor=east] at (-\factorp-\factorx,-0.7*\factory,0) {\large $\vV^{(1)}$};
% 	\node[] at (-\factorx+\factorp+0.35*\factory,-\factorx,0) {\large $\vV^{(2)}$};
% 	\node[anchor=east] at (-0.475*\factory+0.1,0.3*\factorp,-1.375*\corez) {\large $\vV^{(3)}$};

%     \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (-\factorp-\factorx-0.9,-0.25*\factory,0) -- +(0.85,0,0);
%     \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (-\factorx+\factorp+0.5*\factory+0.1,-\factorx-0.9,-\corez) -- +(0,0.85,0);
%     \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (0.475*\factory,0.3*\factorp,-1.45*\corez) -- ++(-0.85,0,0);

% 	\node[] at (-\factorp-\factorx-0.7,-0.25*\factory+0.3,0) {\large $x_1$};
% 	\node[] at (-\factorx+\factorp+0.5*\factory+0.4,-\factorx-0.9+0.05,0) {\large $x_2$};
% 	\node[] at (0.475*\factory+0.3,0.3*\factorp,-1.375*\corez) {\large $x_3$};

% 	\pgfmathsetmacro{\factorq}{2.5}
	
% 	\begin{scope} [shift={(-2*\factorq, 0.25, 0)}, rotate around y=-30]
% 		\draw[bdarker] (0,0,0) -- ++(-0.75*\factory,0,0) -- ++(0,-\factory,0) -- ++(0.75*\factory,0,0) -- cycle;
% 		\draw[bdarker] (0,0,0) -- ++(0,0,-1.25*\factorz) -- ++(0,-\factory,0) -- ++(0,0,1.25*\factorz) -- cycle;
% 		\draw[bdarker] (0,0,0) -- ++(-0.75*\factory,0,0) -- ++(0,0,-1.25*\factorz) -- ++(0.75*\factory,0,0) -- cycle;
	
% 		\node[] at (-\factorx+0.2,-0.125,0.5*\corez) {\large $\bcalT$};
% 	\end{scope}
	
% 	\begin{scope} [shift={(-2*\factorq -0.425, -0.4, -\lencell)}, rotate around y=-30]
%     	\draw[bdarker, fill=petroil2] (0,0,0) -- ++(-\lencell,0,0) -- ++(0,-\lencell,0) -- ++(\lencell,0,0) -- cycle;
% 		\draw[bdarker, fill=petroil2] (0,0,0) -- ++(0,0,-\lencell) -- ++(0,-\lencell,0) -- ++(0,0,\lencell) -- cycle;
% 		\draw[bdarker, fill=petroil2] (0,0,0) -- ++(-\lencell,0,0) -- ++(0,0,-\lencell) -- ++(\lencell,0,0) -- cycle;

% 	    \path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (-\lencell,-\factory,-\lencell) -- +(0,0.8*\factory,0);
% 		\path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (0,-0.5*\lencell+0.05,1.0+\factorz) -- +(0,0,-1.0-\factorz+0.1);
% 		\path[draw=bdarker,dash pattern=on 4pt off 1pt, line join=miter, miter limit=4, line width=1.2pt, o->] (2.5*\factorx+0.1,-0.5,-\lencell) -- ++(-2.85*\factorx,0.325,0);
		
% 		\node[anchor=west] at (-\lencell+0.3,-\factory+0.15,-\lencell) {\large $x_2$};
% 		\node[anchor=north] at (0.25,-0.5*\lencell-0.1,1.0+\factorz) {\large $x_3$};
% 		\node[anchor=west] at (2.5*\factorx+0.2,-0.5-0.1,-\lencell) {\large $x_1$};
% 	\end{scope}

%     \node[] at (-1.425*\factorq,-0.4,0) {\huge $\approx$};
% \end{tikzpicture}


% \begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt,scale=0.7]
% \begin{scope}[shift={(329.23291,-382.9165)}]
%   \begin{scope}[shift={(-553.24566,-46.35037)}]
%     \begin{scope}[shift={(90.49286,-355.07313)},draw=bdark,fill=white,line join=round,line cap=butt,line width=0.800pt]
%       \path[draw,fill] (227.9600,836.2200) -- (227.9600,1048.8200) --
%         (383.7300,1121.4580) -- (383.7300,908.8580) -- (227.9600,836.2200) -- cycle;
%       \path[draw,fill] (227.9600,836.2200) -- (338.1400,784.8400) --
%         (493.9100,857.4800) -- (383.7300,908.8600) -- cycle;
%       \path[shift={(0,308.2677)},draw,fill] (383.7300,813.1900) -- (493.9100,761.8120)
%         -- (493.9100,549.2120) -- (383.7300,600.5900) -- cycle;
%     \end{scope}
%   \end{scope}
%   \path[draw=bdark,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
%     cap=butt,miter limit=4.00,line width=1.200pt,o->] (-258.0433,475.3123) -- (-218.1249,496.5300);
%   \begin{scope}[shift={(-331.70385,40.21882)},draw=bdark,fill=lacamlilac!70!white,line join=round]
%     \path[shift={(-235.40819,370.25803)},draw=bdark,fill=lacamlilac!70!white,line
%       join=round,line cap=butt,line width=0.800pt] (351.7989,87.9086) --
%       (351.7989,105.6252) -- (370.7955,114.4834) -- (370.7955,96.7669) -- cycle;
%     \path[shift={(-235.40819,370.25803)},draw=bdark,fill=lacamlilac!70!white,line
%       join=round,line cap=butt,line width=0.800pt] (351.7989,87.9086) --
%       (370.7955,79.0504) -- (389.7921,87.9086) -- (370.7955,96.7669) -- cycle;
%     \path[shift={(-235.40819,370.25803)},draw=bdark,fill=lacamlilac!70!white,line
%       join=round,line cap=butt,line width=0.800pt] (370.7955,96.7669) --
%       (370.7955,114.4834) -- (389.7921,105.6252) -- (389.7921,87.9086) -- cycle;
%   \end{scope}
%   \path[fill=bdark] (-300.03314,485.31232) node[above right,align=right] (text4469) {\huge $x_2$};
%   \path[draw=bdark,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
%     cap=butt,miter limit=4.00,line width=1.200pt,o->] (-197.0535,400.5879) -- (-196.3392,495.8157);
%   \path[draw=bdark,dash pattern=on 4.80pt off 1.20pt,line join=miter,line
%     cap=butt,miter limit=4.00,line width=1.200pt,o->] (-254.0433,533.4619) -- (-208.4820,512.2443);
%   \path[fill=bdark] (-245.05345,414.72964) node[above right] (text5781) {\huge $x_3$};
%   \path[fill=bdark] (-295.02979,550.32019) node[above right,align=right] (text5787) {\huge $x_1$};
%   \path[fill=bdark,minimum height=25pt] (-250.16412,720.6377) node[above right] (text3077) {\Huge $\bcalT$};
%   \path[fill=bdark] (-180.16412,555.6377) node[above right] (text3078) {\huge $t_{x_1x_2x_3}$};
% \end{scope}
% \end{tikzpicture}


\begin{tikzpicture}[inner sep=0pt, line width=0pt]
    \node (a1t) [anchor=center] {\FCircle{white}{bdark}};
    \node (a2t) [anchor=center, right=30pt of a1t] {\FCircle{white}{bdark}};
    \node (a3t) [anchor=center, right=30pt of a2t] {\FCircle{white}{bdark}};
\begin{pgfonlayer}{foreground}
    \node (a1l) [above=4pt of a1t, anchor=south] {\large $\vA_1$};
    \node (a2l) [above=4pt of a2t, anchor=south] {\large $\vA_2$};
    \node (a3l) [above=4pt of a3t, anchor=south] {\large $\vA_3$};
    %
    \node (a1v) [inner sep=4pt, below=20pt of a1t, anchor=north] {\large $X_1$};
    \node (a2v) [inner sep=4pt, below=20pt of a2t, anchor=north] {\large $X_2$};
    \node (a3v) [inner sep=4pt, below=20pt of a3t, anchor=north] {\large $X_3$};
    %
    \draw [-, bdark, line width=2pt, cap=round] (a1t.south) -- (a1v.north);
    \draw [-, bdark, line width=2pt, cap=round] (a2t.south) -- (a2v.north);
    \draw [-, bdark, line width=2pt, cap=round] (a3t.south) -- (a3v.north);
    %
    \draw [-, bdark, line width=2pt, cap=round] (a1t.east) -- (a2t.west);
    \draw [-, bdark, line width=2pt, cap=round] (a2t.east) -- (a3t.west);
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[inner sep=0pt, line width=0pt]
    \node (a1t) [anchor=center] {\FCircle{white}{bdark}};
    \node (a2t) [anchor=center, right=30pt of a1t] {\FCircle{white}{bdark}};
    \node (a3t) [anchor=center, right=30pt of a2t] {\FCircle{white}{bdark}};
\begin{pgfonlayer}{foreground}
    \node (a1l) [above=4pt of a1t, anchor=south] {\large $\vA^{(1)}$};
    \node (a2l) [above=4pt of a2t, anchor=south] {\large $\bcalA^{(2)}$};
    \node (a3l) [above=4pt of a3t, anchor=south] {\large $\vA^{(3)}$};
    %
    \node (a1v) [inner sep=4pt, below=20pt of a1t, anchor=north] {\large $X_1$};
    \node (a2v) [inner sep=4pt, below=20pt of a2t, anchor=north] {\large $X_2$};
    \node (a3v) [inner sep=4pt, below=20pt of a3t, anchor=north] {\large $X_3$};
    %
    \draw [-, bdark, line width=2pt, cap=round] (a1t.south) -- (a1v.north);
    \draw [-, bdark, line width=2pt, cap=round] (a2t.south) -- (a2v.north);
    \draw [-, bdark, line width=2pt, cap=round] (a3t.south) -- (a3v.north);
    %
    \draw [-, bdark, line width=2pt, cap=round] (a1t.east) -- (a2t.west);
    \draw [-, bdark, line width=2pt, cap=round] (a2t.east) -- (a3t.west);
    %
    \node (a2decomp1) [inner sep=0pt, text width=160pt, align=left, right=18pt of a3l.north east, anchor=north west] {\large Let $a_{i_2,r_1,r_2}^{(2)} \!\! = \! \sum_{j=1}^N v_{i_2,j}^{(2)} \: b_{r_1,j} \: c_{r_2,j}$};
    \node (a2decomp2) [inner sep=0pt, text width=160pt, align=left, below=4pt of a2decomp1.south west, anchor=north west] {\large with $\vV^{(2)}\in\bbR^{I_2\times N}, \: \vB\in\bbR^{R\times N},$};
    \node (a2decomp3) [inner sep=0pt, text width=160pt, align=left, below=4pt of a2decomp2.south west, anchor=north west] {\large \qquad \ $\vC\in\bbR^{R\times N}$};
    \node (a2decomp4) [inner sep=0pt, text width=160pt, align=left, below=22pt of a2decomp3.south west, anchor=north west] {\large Let $\vV^{(1)} = \vA^{(1)} \in \bbR^{I_1\times R},$};
    \node (a2decomp5) [inner sep=0pt, text width=160pt, align=left, below=4pt of a2decomp4.south west, anchor=north west] {\large \qquad \!\!\! $\vV^{(3)} = \vA^{(3)} \vC \in\bbR^{I_3\times N},$};
    \node (a2decomp6) [inner sep=0pt, text width=160pt, align=left, below=4pt of a2decomp5.south west, anchor=north west] {\large \qquad \!\!\! $\vW = \vB \in \bbR^{R\times N}$};
\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[->, >=stealth', node distance=1.5cm, auto, 
  thick, main node/.style={circle, draw, minimum size=7mm}]

    % Nodes
    \node[main node] (Z1) [draw=petroil2, line width=2.5pt] {$Z_1$};
    \node[main node] (X1) [below left=20pt and 20pt of Z1, draw=bdark, line width=2.5pt] {$X_1$};
    \node[main node] (Z2) [below=of Z1, yshift=0.95cm, draw=lacamlilac, line width=2.5pt] {$Z_2$};
    \node[main node] (Z3) [below right=20pt and 20pt of Z1, draw=lacamgold4, line width=2.5pt] {$Z_3$};
    \node[main node] (X2) [below left=20pt and 20pt of Z2, draw=olive4, line width=2.5pt] {$X_2$};
    \node[main node] (Z4) [below=of Z2, yshift=0.95cm, draw=tomato2, line width=2.5pt] {$Z_4$};
    \node[main node] (X3) [below=of Z3, yshift=0.95cm, draw=yellow3, line width=2.5pt] {$X_3$};
    \node[main node] (X4) [below=of Z4, yshift=0.95cm, draw=purple, line width=2.5pt] {$X_4$};

    % Edges
    \path[every node/.style={font=\sffamily\small, line width=2pt}]
        (Z1) edge[line width=1.5pt] (X1)
             edge[line width=1.5pt] (Z2)
             edge[line width=1.5pt] (Z3)
        (Z2) edge[line width=1.5pt] (X2)
             edge[line width=1.5pt] (Z4)
        (Z3) edge[line width=1.5pt] (X3)
        (Z4) edge[line width=1.5pt] (X4);
\end{tikzpicture}

\end{document}

